AMC and HARQ: How to Increase the Throughput

In this work, we consider transmissions over block fading channels and assume that adaptive modulation and coding (AMC) and hybrid automatic repeat request (HARQ) are implemented. Knowing that in high signal-to-noise ratio, the conventional combination of HARQ with AMC is counterproductive from the throughput point of view, we adopt the so-called layer-coded HARQ (L-HARQ). L-HARQ allows consecutive packets to share the channel and preserves a great degree of separation between AMC and HARQ; this makes the encoding and decoding very simple and allows us to use the available/optimized codes. Numerical examples shown in the paper indicate that L-HARQ can provide significant throughput gains compared to the conventional HARQ. The L-HARQ is also implemented using turbo codes indicating that the throughput gains also materialize in practice.

==> figures/HARQ_MODEL.tex <==
%!TEX root =  ../L_HARQ.tex




\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

% Define a few styles and constants


\tikzstyle{form1} = [draw, minimum width=2cm, text width=1.8cm, fill=gray!15, 
  text centered,  minimum height=.9cm]


\tikzstyle{form2} = [draw=none, minimum width=3.4cm, text width=1.5cm, fill=none, 
  text centered,  minimum height=0cm]    

\tikzstyle{form3} = [draw,dashed, minimum width=1.8cm, text width=1.8cm, fill=red!10, 
  text centered,  minimum height=1.8cm]
  
  \tikzstyle{form4} = [draw=none, minimum width=0cm, text width=0cm, fill=none, 
  text centered,  minimum height=.2cm] 
  \tikzstyle{form5} = [draw=none, minimum width=0cm, text width=0cm, fill=black, 
  text centered,  minimum height=.6cm] 
    
    \tikzstyle{elip}=[draw,ellipse, minimum width=.2cm, text width=0cm, fill=none, 
  text centered,  minimum height=1cm]
  
    \tikzstyle{elip2}=[draw,ellipse, minimum width=.1cm, text width=0cm, fill=none, 
  text centered,  minimum height=.6cm]
 







\begin{tikzpicture}[trim left=-5cm]

  %%%%%%%%%% noeuds  %%%%%%%%%%%%%%%%  
    \node(Channel)[form1] {Channel};
    
     \path (Channel.west)+(-2.7,0)  node[form1](Enc) {Encoder};
     \path (Channel.east)+(2.7,0)  node[form1](Dec) {Decoder};
     %\path (Channel.north)+(0,1.6)  node[form3](FedBack) {Feedback Channel};
       \path (Enc.north)+(0,1.6)  node[form1](AMC_cont1) {AMC Controller};
        \path (AMC_cont1.north)+(0,1.6)  node[form1](HARQ_cont1) {HARQ Controller};
         \path (HARQ_cont1.north)+(0,1.6)  node[form1](ARQ_cont1) {ARQ Controller};
          \path (HARQ_cont1.west)+(-0.8,1)  node(P1) {};
      \path (Dec.north)+(0,1.6)  node[form1](AMC_cont2) {AMC Controller};
       \path (AMC_cont2.north)+(0,1.6)  node[form1](HARQ_cont2) {HARQ Controller};
         \path (HARQ_cont2.north)+(0,1.6)  node[form1](ARQ_cont2) {ARQ Controller};
       \path (HARQ_cont2.east)+(0.8,1)  node(P2) {};
       \path (Enc.west)+(-1,-0.2)  node(Buff1) {};
       \path (Enc.south)+(0,-1)  node(Tx) {Transmitter};
        \path (Dec.south)+(0,-1)  node(Rx) {Receiver};
        
         \path(ARQ_cont1.north) +(0,0.6) node(base1){};
       \path(ARQ_cont1.north) +(1,0.6) node(Buff11){};
       \path(ARQ_cont1.north) +(-1,0.6) node(Buff12){};
       \path(ARQ_cont1.north) +(1,0.8) node(Buff13){};
       \path(ARQ_cont1.north) +(-1,0.8) node(Buff14){};
       \path(ARQ_cont1.north) +(1,1) node(Buff15){};
       \path(ARQ_cont1.north) +(-1,1) node(Buff16){};
       \path(ARQ_cont1.north) +(1,1.6) node(Buff17){};
       \path(ARQ_cont1.north) +(-1,1.6) node(Buff18){};
       
       
       
       \path(ARQ_cont2.north) +(0,0.6) node(base2){};
       \path(ARQ_cont2.north) +(1,0.6) node(Buff21){};
       \path(ARQ_cont2.north) +(-1,0.6) node(Buff22){};
       \path(ARQ_cont2.north) +(1,0.8) node(Buff23){};
       \path(ARQ_cont2.north) +(-1,0.8) node(Buff24){};
       \path(ARQ_cont2.north) +(1,1) node(Buff25){};
       \path(ARQ_cont2.north) +(-1,1) node(Buff26){};
       \path(ARQ_cont2.north) +(1,1.6) node(Buff27){};
       \path(ARQ_cont2.north) +(-1,1.6) node(Buff28){};
        %%%%%%%%%%%%%%%%%%%%%%%%%%SNRs%%%%%%%%%%%
%        \path (Enc.south)+(-2,-2)  node[form5](SNR_0) {};
%        \path (SNR_0.east)+(2,0)  node[form5](SNR_1) {};
%        \path (SNR_1.east)+(3,0)  node[form5](SNR_2) {};
%        \path (SNR_2.east)+(1.5,0)  node[form5](SNR_3) {};
%        \path (SNR_3.east)+(2,0)  node(SNR_4) {};
%         \path (SNR_0.north)+(0,0.3)  node(gamma0) {$\gamma_1$};
%         \path (SNR_1.north)+(0,0.3)  node(gamma1) {$\gamma_2$};
%         \path (SNR_2.north)+(0,0.3)  node(gamma2) {$\gamma_3$};
%         \path (SNR_3.north)+(0,0.3)  node(gamma3) {$\gamma_L$};
%         \path (SNR_4.north)+(0,0.3)  node(gamma4) {$\gamma$};
%

 \path[draw] (Buff11.west)--(Buff12.east);
     \path[draw] (Buff13.west)--(Buff14.east);
     \path[draw] (Buff15.west)--(Buff16.east);
     \path[draw] (Buff11.west)--node[shift={(0.5,0)}]{}(Buff17.west);
     \path[draw] (Buff12.east)--(Buff18.east);
    \path[draw,<-,>=latex] (ARQ_cont1.north)--(base1.base);
    
    
    
    \path[draw] (Buff21.west)--(Buff22.east);
     \path[draw] (Buff23.west)--(Buff24.east);
     \path[draw] (Buff25.west)--(Buff26.east);
     \path[draw] (Buff21.west)--(Buff27.west);
     \path[draw] (Buff22.east)--(Buff28.east);
    \path[draw,->,>=latex] (ARQ_cont2.north)--(base2.base);
     





%         \path[draw] (SNR_0.east)--node[shift={(0,.3)}]{$R_1$}(SNR_1.west);
%         \path[draw] (SNR_1.east)--node[shift={(0,.3)}]{$R_2$}(SNR_2.west);
%         \draw[dashed] (SNR_2.east)--(SNR_3.west);
%         
%         \path[draw,->,>=latex] (SNR_3.east)--node[shift={(0,.3)}]{$R_L$}(SNR_4.west);
%        
%                   %%%% buf1
%       \path (Buff1)+(0,2.3)  node[form2](Buff11) {};
%      %  \path (Buff1)+(0,-.5)  node[form2](Buff12) {};%(0,-2)
%          \path (Buff1)+(-2,2.3)  node[form2](Buff13) {};
%       % \path (Buff1)+(-2,-.5)  node[form2](Buff14) {};%(-2,-2)
%        
%         \path (Buff1.south)+(0,-.3)  node(Buff1P1) {};
%         \path (Buff1.north)+(0,.6)  node[form4](Buff1P2) {};
%                    %%%%%%%%%
%                    
%        \path (Dec.east)+(1,0)  node[form2](Buff2) {};
%        
%                  %%%%% buf2
%         \path (Buff2)+(0,2.3)  node[form2](Buff21) {};
%        %\path (Buff2)+(0,-2)  node[form2](Buff22) {};
%          \path (Buff2)+(2,2.3)  node[form2](Buff23) {};
%       % \path (Buff2)+(2,-2)  node[form2](Buff24) {};
%        
%           \path (Buff2.south)+(0,-.2)  node(Buff2P1) {};
%         \path (Buff2.north)+(0,.2)  node(Buff2P2) {};
%                   %%%%%%%%
%%         \path (FedBack.east)+(0,-0.7)  node(P1_fed) {};
%%          \path (FedBack.west)+(0,-0.7)  node(P2_fed) {};
%           \path (AMC_cont2.west)+(-0.6,0)  node(P1_Dec) {};
%           \path (AMC_cont1.east)+(0.6,0)  node(P1_Enc) {};
%        
       
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%       
       
       
% %%%%%%%%%%%%%          Buffers       %%%%%%%%%%%%%%%      
%      \path[draw] (Buff11)--(Buff1P1.base);
%         \path[draw] (Buff1P1)+(-2,0)--(Buff13);
%         
%      
%   
%      
%    \path[draw] (Buff21)--(Buff2P1.base);
%         \path[draw] (Buff2P1)+(2,0)-- (Buff23);
%         
%                  
%       \path[draw] (Buff1.north)+(-2,0)--(Buff1.north);
%     \path[draw] (Buff1P1)+(-2,0)--node[shift={(0,.3)}]{$\bu_{\hol}$}(Buff1P1.base);
%      \path[draw] (Buff1P2)+(-2,0)--node[shift={(0,-.3)}]{$\bu_{\hol+1}$}(Buff1P2.base);
%      
%       \path[draw] (Buff2P1)+(2,0)--(Buff2P1.base);
%      \path[draw] (Buff2P2)+(2,0)--(Buff2P2.base);
%
%      
%            \path (Buff1P1)+(-1,1.9) node(pts1){$\vdots$};
%      
%         
%    
%      \path (Buff2P1)+(1,1.3) node(pts4){$\vdots$};
%      
%      \path(Buff1P1)+ (.5,0.4) node[elip2](el){};
%      
%      \path(Buff2P1)+ (-.5,0.3) node[elip2](el2){};
%      
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
 
 %%%%%%%%%%%%%%%    Paths     %%%%%%%%%%%%%%%%%%
 
 \path[draw,->,>=latex] (Enc.east)--node[shift={(0,0.3)}]{$\bx_{k}$}(Channel.west);
  \path[draw,->,>=latex] (Channel.east)--node[shift={(0,0.3)}]{$\by_{k}$}(Dec.west);  

     
     \path[draw,->,>=latex] (AMC_cont1.south)--node[shift={(0.8,0)}]{$\R(\hat{\SNR}_{k})$}(Enc.north);
     \path[draw,<-,>=latex] (AMC_cont2.south)--(Dec.north);
     \path[draw,<-,>=latex] (HARQ_cont2.south)--(AMC_cont2.north);
      \path[draw,->,>=latex] (HARQ_cont1.south)--(AMC_cont1.north);
     \path[draw,<-,>=latex] (ARQ_cont2.south)--(HARQ_cont2.north);
      \path[draw,->,>=latex] (ARQ_cont1.south)--(HARQ_cont1.north);
     
     %\path[draw] (AMC_cont2.west)--node[shift={(0,.3)}]{$\tr{CSI}(t)$}(FedBack.east);
      
      \path[draw,<-,>=latex,dashed] (AMC_cont1.east)--node[shift={(0,.3)}]{$\hat{\SNR}_{k}$}(AMC_cont2.west);
      \path[draw,<-,>=latex,dashed] (ARQ_cont1.east)--node[shift={(0,.3)}]{LLC-level ACK/NACK}(ARQ_cont2.west);
       \path[draw,<-,>=latex,dashed] (HARQ_cont1.east)--node[shift={(0,.3)}]{PHY-level ACK/NACK}(HARQ_cont2.west);

      \path[draw,>=latex,dashed] (P1.east)--(P2.west);
       \path (P1.north)+(0,0.3)  node(gamma0) {LLC};
        \path (P1.south)+(0,-0.3)  node(gamma0) {PHY};
        \path (P2.north)+(0,0.3)  node(gamma0) {LLC};
        \path (P2.south)+(0,-0.3)  node(gamma0) {PHY};

 
 
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
      
      
     
    
    
    

\end{tikzpicture}


==> figures/HARQ_MODEL_v2.tex <==
%!TEX root =  ../L_HARQ.tex




\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

% Define a few styles and constants


\tikzstyle{form1} = [draw, minimum width=2cm, text width=1.8cm, fill=gray!15, 
  text centered,  minimum height=.9cm]


\tikzstyle{form2} = [draw=none, minimum width=3.4cm, text width=1.5cm, fill=none, 
  text centered,  minimum height=0cm]    

\tikzstyle{form3} = [draw,dashed, minimum width=1.8cm, text width=1.8cm, fill=red!10, 
  text centered,  minimum height=1.8cm]
  
  \tikzstyle{form4} = [draw=none, minimum width=0cm, text width=0cm, fill=none, 
  text centered,  minimum height=.2cm] 
  \tikzstyle{form5} = [draw=none, minimum width=0cm, text width=0cm, fill=black, 
  text centered,  minimum height=.6cm] 
    
    \tikzstyle{elip}=[draw,ellipse, minimum width=.2cm, text width=0cm, fill=none, 
  text centered,  minimum height=1cm]
  
    \tikzstyle{elip2}=[draw,ellipse, minimum width=.1cm, text width=0cm, fill=none, 
  text centered,  minimum height=.6cm]
 







\begin{tikzpicture}[trim left=-5cm]

  %%%%%%%%%% noeuds  %%%%%%%%%%%%%%%%  
    \node(Channel)[form1] {Channel};
    
     \path (Channel.west)+(-2.7,0)  node[form1](Enc) {Encoder};
     \path (Channel.east)+(2.7,0)  node[form1](Dec) {Decoder};
     %\path (Channel.north)+(0,1.6)  node[form3](FedBack) {Feedback Channel};
       \path (Enc.north)+(0,1.6)  node[form1](AMC_cont1) {AMC Controller};
        \path (AMC_cont1.north)+(0,0.45)  node[form1](HARQ_cont1) {HARQ Controller};
    %     \path (HARQ_cont1.north)+(0,1.6)  node[form1](ARQ_cont1) {ARQ Controller};
          \path (HARQ_cont1.west)+(-0.8,1)  node(P1) {};
      \path (Dec.north)+(0,1.6)  node[form1](AMC_cont2) {AMC Controller};
       \path (AMC_cont2.north)+(0,0.45)  node[form1](HARQ_cont2) {HARQ Controller};
       %  \path (HARQ_cont2.north)+(0,1.6)  node[form1](ARQ_cont2) {ARQ Controller};
       \path (HARQ_cont2.east)+(0.8,1)  node(P2) {};
       \path (Enc.west)+(-1,-0.2)  node(Buff1) {};
       \path (Enc.south)+(0,-1)  node(Tx) {Transmitter};
        \path (Dec.south)+(0,-1)  node(Rx) {Receiver};
        
         \path(HARQ_cont1.north) +(0,0.6) node(base1){};
       \path(HARQ_cont1.north) +(1,0.6) node(Buff11){};
       \path(HARQ_cont1.north) +(-1,0.6) node(Buff12){};
       \path(HARQ_cont1.north) +(1,0.8) node(Buff13){};
       \path(HARQ_cont1.north) +(-1,0.8) node(Buff14){};
       \path(HARQ_cont1.north) +(1,1) node(Buff15){};
       \path(HARQ_cont1.north) +(-1,1) node(Buff16){};
       \path(HARQ_cont1.north) +(1,1.6) node(Buff17){};
       \path(HARQ_cont1.north) +(-1,1.6) node(Buff18){};
       
       
       
       \path(HARQ_cont2.north) +(0,0.6) node(base2){};
       \path(HARQ_cont2.north) +(1,0.6) node(Buff21){};
       \path(HARQ_cont2.north) +(-1,0.6) node(Buff22){};
       \path(HARQ_cont2.north) +(1,0.8) node(Buff23){};
       \path(HARQ_cont2.north) +(-1,0.8) node(Buff24){};
       \path(HARQ_cont2.north) +(1,1) node(Buff25){};
       \path(HARQ_cont2.north) +(-1,1) node(Buff26){};
       \path(HARQ_cont2.north) +(1,1.6) node(Buff27){};
       \path(HARQ_cont2.north) +(-1,1.6) node(Buff28){};
        %%%%%%%%%%%%%%%%%%%%%%%%%%SNRs%%%%%%%%%%%
%        \path (Enc.south)+(-2,-2)  node[form5](SNR_0) {};
%        \path (SNR_0.east)+(2,0)  node[form5](SNR_1) {};
%        \path (SNR_1.east)+(3,0)  node[form5](SNR_2) {};
%        \path (SNR_2.east)+(1.5,0)  node[form5](SNR_3) {};
%        \path (SNR_3.east)+(2,0)  node(SNR_4) {};
%         \path (SNR_0.north)+(0,0.3)  node(gamma0) {$\gamma_1$};
%         \path (SNR_1.north)+(0,0.3)  node(gamma1) {$\gamma_2$};
%         \path (SNR_2.north)+(0,0.3)  node(gamma2) {$\gamma_3$};
%         \path (SNR_3.north)+(0,0.3)  node(gamma3) {$\gamma_L$};
%         \path (SNR_4.north)+(0,0.3)  node(gamma4) {$\gamma$};
%

 \path[draw] (Buff11.west)--(Buff12.east);
     \path[draw] (Buff13.west)--(Buff14.east);
     \path[draw] (Buff15.west)--(Buff16.east);
     \path[draw] (Buff11.west)--node[shift={(0.5,0)}]{}(Buff17.west);
     \path[draw] (Buff12.east)--(Buff18.east);
    \path[draw,<-,>=latex] (HARQ_cont1.north)--(base1.base);
    
    
    
    \path[draw] (Buff21.west)--(Buff22.east);
     \path[draw] (Buff23.west)--(Buff24.east);
     \path[draw] (Buff25.west)--(Buff26.east);
     \path[draw] (Buff21.west)--(Buff27.west);
     \path[draw] (Buff22.east)--(Buff28.east);
    \path[draw,->,>=latex] (HARQ_cont2.north)--(base2.base);
     





%         \path[draw] (SNR_0.east)--node[shift={(0,.3)}]{$R_1$}(SNR_1.west);
%         \path[draw] (SNR_1.east)--node[shift={(0,.3)}]{$R_2$}(SNR_2.west);
%         \draw[dashed] (SNR_2.east)--(SNR_3.west);
%         
%         \path[draw,->,>=latex] (SNR_3.east)--node[shift={(0,.3)}]{$R_L$}(SNR_4.west);
%        
%                   %%%% buf1
%       \path (Buff1)+(0,2.3)  node[form2](Buff11) {};
%      %  \path (Buff1)+(0,-.5)  node[form2](Buff12) {};%(0,-2)
%          \path (Buff1)+(-2,2.3)  node[form2](Buff13) {};
%       % \path (Buff1)+(-2,-.5)  node[form2](Buff14) {};%(-2,-2)
%        
%         \path (Buff1.south)+(0,-.3)  node(Buff1P1) {};
%         \path (Buff1.north)+(0,.6)  node[form4](Buff1P2) {};
%                    %%%%%%%%%
%                    
%        \path (Dec.east)+(1,0)  node[form2](Buff2) {};
%        
%                  %%%%% buf2
%         \path (Buff2)+(0,2.3)  node[form2](Buff21) {};
%        %\path (Buff2)+(0,-2)  node[form2](Buff22) {};
%          \path (Buff2)+(2,2.3)  node[form2](Buff23) {};
%       % \path (Buff2)+(2,-2)  node[form2](Buff24) {};
%        
%           \path (Buff2.south)+(0,-.2)  node(Buff2P1) {};
%         \path (Buff2.north)+(0,.2)  node(Buff2P2) {};
%                   %%%%%%%%
%%         \path (FedBack.east)+(0,-0.7)  node(P1_fed) {};
%%          \path (FedBack.west)+(0,-0.7)  node(P2_fed) {};
%           \path (AMC_cont2.west)+(-0.6,0)  node(P1_Dec) {};
%           \path (AMC_cont1.east)+(0.6,0)  node(P1_Enc) {};
%        
       
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%       
       
       
% %%%%%%%%%%%%%          Buffers       %%%%%%%%%%%%%%%      
%      \path[draw] (Buff11)--(Buff1P1.base);
%         \path[draw] (Buff1P1)+(-2,0)--(Buff13);
%         
%      
%   
%      
%    \path[draw] (Buff21)--(Buff2P1.base);
%         \path[draw] (Buff2P1)+(2,0)-- (Buff23);
%         
%                  
%       \path[draw] (Buff1.north)+(-2,0)--(Buff1.north);
%     \path[draw] (Buff1P1)+(-2,0)--node[shift={(0,.3)}]{$\bu_{\hol}$}(Buff1P1.base);
%      \path[draw] (Buff1P2)+(-2,0)--node[shift={(0,-.3)}]{$\bu_{\hol+1}$}(Buff1P2.base);
%      
%       \path[draw] (Buff2P1)+(2,0)--(Buff2P1.base);
%      \path[draw] (Buff2P2)+(2,0)--(Buff2P2.base);
%
%      
%            \path (Buff1P1)+(-1,1.9) node(pts1){$\vdots$};
%      
%         
%    
%      \path (Buff2P1)+(1,1.3) node(pts4){$\vdots$};
%      
%      \path(Buff1P1)+ (.5,0.4) node[elip2](el){};
%      
%      \path(Buff2P1)+ (-.5,0.3) node[elip2](el2){};
%      
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
 
 %%%%%%%%%%%%%%%    Paths     %%%%%%%%%%%%%%%%%%
 
 \path[draw,->,>=latex] (Enc.east)--node[shift={(0,0.3)}]{$\bx_{k}$}(Channel.west);
  \path[draw,->,>=latex] (Channel.east)--node[shift={(0,0.3)}]{$\by_{k}$}(Dec.west);  

     
     \path[draw,->,>=latex] (AMC_cont1.south)--node[shift={(0.8,0)}]{$\R(\hat{\SNR}_{k})$}(Enc.north);
     \path[draw,<-,>=latex] (AMC_cont2.south)--(Dec.north);
    % \path[draw,<-,>=latex] (HARQ_cont2.south)--(AMC_cont2.north);
     % \path[draw,->,>=latex] (HARQ_cont1.south)--(AMC_cont1.north);
   %  \path[draw,<-,>=latex] (HARQ_cont2.south)--(HARQ_cont2.north);
      %\path[draw,->,>=latex] (HARQ_cont1.south)--(HARQ_cont1.north);
     
     %\path[draw] (AMC_cont2.west)--node[shift={(0,.3)}]{$\tr{CSI}(t)$}(FedBack.east);
      
      \path[draw,<-,>=latex,dashed] (AMC_cont1.east)--node[shift={(0,.3)}]{$\hat{\SNR}_{k}$}(AMC_cont2.west);
    %  \path[draw,<-,>=latex,dashed] (HARQ_cont1.east)--node[shift={(0,.3)}]{LLC-level ACK/NACK}(HARQ_cont2.west);
       \path[draw,<-,>=latex,dashed] (HARQ_cont1.east)--node[shift={(0,.3)}]{ ACK/NACK}(HARQ_cont2.west);

    %  \path[draw,>=latex,dashed] (P1.east)--(P2.west);
       \path (P1.north)+(0.05,0.3)  node(gamma0) {Buffer};
       % \path (P1.south)+(0.05,-0.3)  node(gamma0) {PHY};
        \path (P2.north)+(0,0.3)  node(gamma0) {Buffer};
      %  \path (P2.south)+(0,-0.3)  node(gamma0) {PHY};

 
 
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
      
      
     
    
    
    

\end{tikzpicture}


==> figures/HARQ_MODEL_v3.tex <==
%!TEX root =  ../L_HARQ.tex




\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

% Define a few styles and constants


\tikzstyle{form1} = [draw, minimum width=2cm, text width=1.8cm, fill=gray!15, 
  text centered,  minimum height=.9cm]


\tikzstyle{form2} = [draw=none, minimum width=3.4cm, text width=1.5cm, fill=none, 
  text centered,  minimum height=0cm]    

\tikzstyle{form3} = [draw,dashed, minimum width=1.8cm, text width=1.8cm, fill=red!10, 
  text centered,  minimum height=1.8cm]
  
  \tikzstyle{form4} = [draw=none, minimum width=0cm, text width=0cm, fill=none, 
  text centered,  minimum height=.2cm] 
  \tikzstyle{form5} = [draw=none, minimum width=0cm, text width=0cm, fill=black, 
  text centered,  minimum height=.6cm] 
    
    \tikzstyle{elip}=[draw,ellipse, minimum width=.2cm, text width=0cm, fill=none, 
  text centered,  minimum height=1cm]
  
    \tikzstyle{elip2}=[draw,ellipse, minimum width=.1cm, text width=0cm, fill=none, 
  text centered,  minimum height=.6cm]
 







\begin{tikzpicture}[trim left=-5cm]

  %%%%%%%%%% noeuds  %%%%%%%%%%%%%%%%  
    \node(Channel)[form1] {Channel};
    
     \path (Channel.west)+(-2.7,0)  node[form1](Enc) {Encoder};
     \path (Channel.east)+(2.7,0)  node[form1](Dec) {Decoder};
     %\path (Channel.north)+(0,1.6)  node[form3](FedBack) {Feedback Channel};
       \path (Enc.north)+(0,1.6)  node[form1](AMC_cont1) {AMC Controller};
        \path (AMC_cont1.north)+(0,0.45)  node[form1](HARQ_cont1) {HARQ Controller};
         \path (HARQ_cont1.north)+(0,1.6)  node[form1](ARQ_cont1) {ARQ Controller};
          \path (HARQ_cont1.west)+(-0.8,1)  node(P1) {};
      \path (Dec.north)+(0,1.6)  node[form1](AMC_cont2) {AMC Controller};
       \path (AMC_cont2.north)+(0,0.45)  node[form1](HARQ_cont2) {HARQ Controller};
         \path (HARQ_cont2.north)+(0,1.6)  node[form1](ARQ_cont2) {ARQ Controller};
       \path (HARQ_cont2.east)+(0.8,1)  node(P2) {};
       \path (Enc.west)+(-1,-0.2)  node(Buff1) {};
       \path (Enc.south)+(0,-1)  node(Tx) {Transmitter};
        \path (Dec.south)+(0,-1)  node(Rx) {Receiver};
        
         \path(ARQ_cont1.north) +(0,0.6) node(base1){};
       \path(ARQ_cont1.north) +(1,0.6) node(Buff11){};
       \path(ARQ_cont1.north) +(-1,0.6) node(Buff12){};
       \path(ARQ_cont1.north) +(1,0.8) node(Buff13){};
       \path(ARQ_cont1.north) +(-1,0.8) node(Buff14){};
       \path(ARQ_cont1.north) +(1,1) node(Buff15){};
       \path(ARQ_cont1.north) +(-1,1) node(Buff16){};
       \path(ARQ_cont1.north) +(1,1.6) node(Buff17){};
       \path(ARQ_cont1.north) +(-1,1.6) node(Buff18){};
       
       
       
       \path(ARQ_cont2.north) +(0,0.6) node(base2){};
       \path(ARQ_cont2.north) +(1,0.6) node(Buff21){};
       \path(ARQ_cont2.north) +(-1,0.6) node(Buff22){};
       \path(ARQ_cont2.north) +(1,0.8) node(Buff23){};
       \path(ARQ_cont2.north) +(-1,0.8) node(Buff24){};
       \path(ARQ_cont2.north) +(1,1) node(Buff25){};
       \path(ARQ_cont2.north) +(-1,1) node(Buff26){};
       \path(ARQ_cont2.north) +(1,1.6) node(Buff27){};
       \path(ARQ_cont2.north) +(-1,1.6) node(Buff28){};
        %%%%%%%%%%%%%%%%%%%%%%%%%%SNRs%%%%%%%%%%%
%        \path (Enc.south)+(-2,-2)  node[form5](SNR_0) {};
%        \path (SNR_0.east)+(2,0)  node[form5](SNR_1) {};
%        \path (SNR_1.east)+(3,0)  node[form5](SNR_2) {};
%        \path (SNR_2.east)+(1.5,0)  node[form5](SNR_3) {};
%        \path (SNR_3.east)+(2,0)  node(SNR_4) {};
%         \path (SNR_0.north)+(0,0.3)  node(gamma0) {$\gamma_1$};
%         \path (SNR_1.north)+(0,0.3)  node(gamma1) {$\gamma_2$};
%         \path (SNR_2.north)+(0,0.3)  node(gamma2) {$\gamma_3$};
%         \path (SNR_3.north)+(0,0.3)  node(gamma3) {$\gamma_L$};
%         \path (SNR_4.north)+(0,0.3)  node(gamma4) {$\gamma$};
%

 \path[draw] (Buff11.west)--(Buff12.east);
     \path[draw] (Buff13.west)--(Buff14.east);
     \path[draw] (Buff15.west)--(Buff16.east);
     \path[draw] (Buff11.west)--node[shift={(0.5,0)}]{}(Buff17.west);
     \path[draw] (Buff12.east)--(Buff18.east);
    \path[draw,<-,>=latex] (ARQ_cont1.north)--(base1.base);
    
    
    
    \path[draw] (Buff21.west)--(Buff22.east);
     \path[draw] (Buff23.west)--(Buff24.east);
     \path[draw] (Buff25.west)--(Buff26.east);
     \path[draw] (Buff21.west)--(Buff27.west);
     \path[draw] (Buff22.east)--(Buff28.east);
    \path[draw,->,>=latex] (ARQ_cont2.north)--(base2.base);
     





%         \path[draw] (SNR_0.east)--node[shift={(0,.3)}]{$R_1$}(SNR_1.west);
%         \path[draw] (SNR_1.east)--node[shift={(0,.3)}]{$R_2$}(SNR_2.west);
%         \draw[dashed] (SNR_2.east)--(SNR_3.west);
%         
%         \path[draw,->,>=latex] (SNR_3.east)--node[shift={(0,.3)}]{$R_L$}(SNR_4.west);
%        
%                   %%%% buf1
%       \path (Buff1)+(0,2.3)  node[form2](Buff11) {};
%      %  \path (Buff1)+(0,-.5)  node[form2](Buff12) {};%(0,-2)
%          \path (Buff1)+(-2,2.3)  node[form2](Buff13) {};
%       % \path (Buff1)+(-2,-.5)  node[form2](Buff14) {};%(-2,-2)
%        
%         \path (Buff1.south)+(0,-.3)  node(Buff1P1) {};
%         \path (Buff1.north)+(0,.6)  node[form4](Buff1P2) {};
%                    %%%%%%%%%
%                    
%        \path (Dec.east)+(1,0)  node[form2](Buff2) {};
%        
%                  %%%%% buf2
%         \path (Buff2)+(0,2.3)  node[form2](Buff21) {};
%        %\path (Buff2)+(0,-2)  node[form2](Buff22) {};
%          \path (Buff2)+(2,2.3)  node[form2](Buff23) {};
%       % \path (Buff2)+(2,-2)  node[form2](Buff24) {};
%        
%           \path (Buff2.south)+(0,-.2)  node(Buff2P1) {};
%         \path (Buff2.north)+(0,.2)  node(Buff2P2) {};
%                   %%%%%%%%
%%         \path (FedBack.east)+(0,-0.7)  node(P1_fed) {};
%%          \path (FedBack.west)+(0,-0.7)  node(P2_fed) {};
%           \path (AMC_cont2.west)+(-0.6,0)  node(P1_Dec) {};
%           \path (AMC_cont1.east)+(0.6,0)  node(P1_Enc) {};
%        
       
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%       
       
       
% %%%%%%%%%%%%%          Buffers       %%%%%%%%%%%%%%%      
%      \path[draw] (Buff11)--(Buff1P1.base);
%         \path[draw] (Buff1P1)+(-2,0)--(Buff13);
%         
%      
%   
%      
%    \path[draw] (Buff21)--(Buff2P1.base);
%         \path[draw] (Buff2P1)+(2,0)-- (Buff23);
%         
%                  
%       \path[draw] (Buff1.north)+(-2,0)--(Buff1.north);
%     \path[draw] (Buff1P1)+(-2,0)--node[shift={(0,.3)}]{$\bu_{\hol}$}(Buff1P1.base);
%      \path[draw] (Buff1P2)+(-2,0)--node[shift={(0,-.3)}]{$\bu_{\hol+1}$}(Buff1P2.base);
%      
%       \path[draw] (Buff2P1)+(2,0)--(Buff2P1.base);
%      \path[draw] (Buff2P2)+(2,0)--(Buff2P2.base);
%
%      
%            \path (Buff1P1)+(-1,1.9) node(pts1){$\vdots$};
%      
%         
%    
%      \path (Buff2P1)+(1,1.3) node(pts4){$\vdots$};
%      
%      \path(Buff1P1)+ (.5,0.4) node[elip2](el){};
%      
%      \path(Buff2P1)+ (-.5,0.3) node[elip2](el2){};
%      
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
 
 %%%%%%%%%%%%%%%    Paths     %%%%%%%%%%%%%%%%%%
 
 \path[draw,->,>=latex] (Enc.east)--
 node[near end,above]{$\bx[n]$}
 node[below]{$\R(\SNR)$}
 (Channel.west);
  \path[draw,->,>=latex] (Channel.east)--
  node[near end,above]{$\by[n]$}
  node[below]{$\tilde{\SNR}$}
  (Dec.west);  

     
     \path[draw,->,>=latex] (AMC_cont1.south)--
     node[near end,left]{$\mfm[n]$}
     (Enc.north);
     \path[draw,<-,>=latex] (AMC_cont2.south)--
     node[near end,right]{$\hat{\mfm}[n]$}
     (Dec.north);
    % \path[draw,<-,>=latex] (HARQ_cont2.south)--(AMC_cont2.north);
     % \path[draw,->,>=latex] (HARQ_cont1.south)--(AMC_cont1.north);
     \path[draw,<-,>=latex] (ARQ_cont2.south)--(HARQ_cont2.north);
      \path[draw,->,>=latex] (ARQ_cont1.south)--(HARQ_cont1.north);
     
     %\path[draw] (AMC_cont2.west)--node[shift={(0,.3)}]{$\tr{CSI}(t)$}(FedBack.east);
      
      \path[draw,<-,>=latex,dashed] (AMC_cont1.east)--node[shift={(0,.3)}]{$\CSI=\SNR$, $\ell$}(AMC_cont2.west);
      \path[draw,<-,>=latex,dashed] (ARQ_cont1.east)--node[shift={(0,.3)}]{LLC-level ACK/NACK}(ARQ_cont2.west);
       \path[draw,<-,>=latex,dashed] (HARQ_cont1.east)--node[shift={(0,.3)}]{PHY-level ACK/NACK}(HARQ_cont2.west);

      \path[draw,>=latex,dashed] (P1.east)--(P2.west);
       \path (P1.north)+(0,0.3)  node(gamma0) {LLC};
        \path (P1.south)+(0,-0.3)  node(gamma0) {PHY};
        \path (P2.north)+(0,0.3)  node(gamma0) {LLC};
        \path (P2.south)+(0,-0.3)  node(gamma0) {PHY};

 
 
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
      
      
     
    
    
    

\end{tikzpicture}


==> figures/LHARQ_principle_G.tex <==
%%!TEX root =  ../L_HARQ.tex

\usetikzlibrary{shapes,arrows}



% Define block styles
\tikzstyle{decision} =  [rectangle, draw, fill=blue!20, 
    text width=12em, text centered, rounded corners=15pt, minimum height=4em]
%    \tikzstyle{decision1} = [diamond, draw, fill=blue!20, 
%    text width=12.5em, text badly centered, node distance=3cm, inner sep=0pt]
\tikzstyle{decision1} = [rectangle, draw, fill=blue!20, 
    text width=15em, text centered, rounded corners=25pt, minimum height=4em]
    \tikzstyle{block} = [rectangle, draw, fill=blue!20, 
    text width=7em, text centered, rounded corners, minimum height=4em]
\tikzstyle{block1} = [rectangle, draw, fill=blue!20, 
    text width=19em, text centered, rounded corners, minimum height=4em]
\tikzstyle{block2} = [rectangle, draw, fill=blue!20, 
    text width=15em, text centered, rounded corners, minimum height=4em]
     \tikzstyle{block3} = [rectangle, draw, fill=blue!20, 
    text width=13em, text centered, rounded corners, minimum height=4em]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cloud} = [draw, ellipse,fill=red!20, node distance=3cm,
    minimum height=2em]
    \tikzstyle{arrow} = [thick,->,>=stealth]
     \tikzstyle{noarrow} = [thick,-,=>stealth]
    
\begin{tikzpicture}[node distance = 2cm, auto]
    % Place nodes
    %%
    \node [block1] (init) {\textbf{Encoding}:
   \begin{align}
\label{mfm.p}
\mfm'_{[k-1]}&=\Phi^\tnr{b}_{k-1}[\mfm_{[k-1]}]\in\set{0,1}^{\Rs{k-1}\Ns}\\
\label{mfm.k}
\mfm_{[k]}&=[\mfm'_{[k-1]},\mfm_k]\in\set{0,1}^{\R_{k}\Ns}\\
\label{bx.k}
\bx_k&=\Phi[\mfm_{[k]}],
\end{align}
    };
    %%
       \node [decision, below of=init, yshift=-1cm] (decide) {\textbf{Decoding:}
       is
       \begin{align}\label{eq:decoding.G}
       I(\SNR_{k})\ge \R_k~~?
       \end{align}
       };
       %%
         \node [block2, right of=decide, xshift=4.5cm] (backtrack) {\textbf{Backtrack decoding:}
   \begin{align}\label{Backtrack.decoding}
   &\text{for}~l=k-1\rightarrow1\nonumber\\
&\hat{\mfm}_{[l]}=\tnr{DEC}[\by_{l}, \mfm'_{[l]}],
\end{align}
       };
               % \node [right of=backtrack, xshift=2cm] (P1) {};
                \path (backtrack.east)+(2,0)  node(P1) {}; 
              
                  %pint attacher a harq1
       

%%
  \node [block, right of=init, xshift=4cm] (new) {\textbf{Start of new \gls{harq} cycle:}
       \begin{align}
       k&=1\\
       \label{eq:new.cycle.G}
       \Rs{0}&=0
       \end{align}
       };
       %%
          \path (new.east)+(3.9,0)  node(P2) {};  
         \node [block3, left of=init, xshift=-5cm] (retran) {\textbf{Retransmission:}
       \begin{align}
       \label{eq:backtrack.rate.G}
        \Rs{k}&=\R_k-I({\SNR}_{k})\\
       k&=k+1
       \end{align}
       };
 
    % Draw edges
    
    \draw [arrow] (init) -- (decide);
     \draw [arrow] (decide) --  node[anchor=east] {no} (next);
    \draw [arrow] (decide) -- node[anchor=south] {yes} (backtrack);
     \draw [arrow] (retran) -- (init);
      \draw [arrow] (new) -- (init);
      \draw [arrow] (next) -|  (retran);
       \path[draw ,thick,solid, - , >=latex] (next.east)-| node{}(P1.base);
       \path (next.east)+(0.5,0.25)  node {no}; 
        \path (next.west)+(-0.5,0.25)  node {yes}; 
        \path[draw ,thick,solid, - , >=latex] (backtrack.east)-| node{}(P1.base);
         \path[draw ,thick,solid, - , >=latex] (P1.base)-| node{}(P2.base);
         \path[draw ,thick,solid, ->, >=latex ](P2.base)-- node{}(new.east);
        
%     \draw [noarrow] (next) -| (P1);
%       \draw [noarrow] (backtrack) -- (P1);
%    \draw [arrow] (P1) |- (new);
     
%    \path [line] (init) -- (decide);
%    \path [line] (identify) -- (evaluate);
%    \path [line] (evaluate) -- (decide);
%    \path [line] (decide) -| node [near start] {yes} (update);
%    \path [line] (update) |- (identify);
%    \path [line] (decide) -- node {no}(stop);
%    \path [line,dashed] (expert) -- (init);
%    \path [line,dashed] (system) -- (init);
%    \path [line,dashed] (system) |- (evaluate);
\end{tikzpicture}

==> figures/LHARQ_principle_G_V2.tex <==
%%!TEX root =  ../L_HARQ.tex

\usetikzlibrary{shapes,arrows}



% Define block styles
\tikzstyle{decision} =  [rectangle, draw, fill=gray!15, 
    text width=12em, text centered, rounded corners=15pt, minimum height=4em]
%    \tikzstyle{decision1} = [diamond, draw, fill=blue!20, 
%    text width=12.5em, text badly centered, node distance=3cm, inner sep=0pt]
\tikzstyle{decision1} = [rectangle, draw, fill=gray!20, 
    text width=15em, text centered, rounded corners=25pt, minimum height=4em]
    \tikzstyle{block} = [rectangle, draw, fill=gray!20, 
    text width=7em, text centered,  minimum height=4em]
\tikzstyle{block1} = [rectangle, draw, fill=gray!20, 
    text width=19em, text centered,  minimum height=4em]
\tikzstyle{block2} = [rectangle, draw, fill=gray!20, 
    text width=15em, text centered,  minimum height=1em]
     \tikzstyle{block3} = [rectangle, draw, fill=gray!20, 
    text width=11em, text centered,  minimum height=1em]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cloud} = [draw, ellipse,fill=red!20, node distance=3cm,
    minimum height=2em]
    \tikzstyle{arrow} = [thick,->,>=stealth]
     \tikzstyle{noarrow} = [thick,-,=>stealth]
      \tikzstyle{form_back_t} = [draw, minimum width=9cm, rounded corners, text width=0.8cm,fill=red!15, 
text centered,  minimum height=5.75cm]
  \tikzstyle{form_back_c} = [draw, minimum width=3.5cm, rounded corners, text width=1.75cm,fill=blue!15, 
text centered,  minimum height=1.5cm]
 \tikzstyle{form_back_r} = [draw, minimum width=9cm, text width=0.8cm,rounded corners, fill=green!15, 
text centered,  minimum height=5.75cm]

\begin{tikzpicture}[node distance = 2cm, auto]
    % Place nodes
    %%
    \node [block1] (init) {\textbf{Encoding}:
   \begin{align}
\label{mfm.p}
\mfm'_{[k-1]}&=\Phi^\tnr{b}_{k-1}[\mfm_{[k-1]}]\in\set{0,1}^{\Rs{k-1}\Ns}\\
\label{choose.R}
\R_k&=\R(\hat{\SNR}_k)\\
\label{mfm.k}
\mfm_{[k]}&=[\mfm'_{[k-1]},\mfm_k]\in\set{0,1}^{\R_{k}\Ns}\\
\label{bx.k}
\bx_k&=\Phi_k[\mfm_{[k]}],
\end{align}
    };
    %%
      \node [block3, above of=init, xshift=2.25cm, yshift=0.5cm] (new) {\textbf{New \gls{harq} cycle:}
       \begin{align}
       k&=1\\
       \label{eq:new.cycle.G}
       \Rs{0}&=0
       \end{align}
       };
       %%
          \node [block3, above of=init, xshift=-2.25cm, yshift=0.5cm] (retran) {\textbf{New round:}
       \begin{align}
       \label{eq:backtrack.rate.G}
        \Rs{k}&=\R_k-I({\SNR}_{k})\\
       k&=k+1
       \end{align}
       };
   %%
   \draw [arrow] (retran) -- (init);
   \draw [arrow] (new) -- (init);
  
        \begin{pgfonlayer}{background}       
     
      \path (init.base)+(0,0.7)  node[form_back_t](Trans) {}; %transmitter
      \path (init.base)+(0,3.25)  node() {\bf{Transmitter}};  %
       \end{pgfonlayer}
       
       %%
       
        \node [form_back_c, below of=init, xshift=0cm, yshift=-0.75cm] (chan) {\bf{Channel}
      \begin{align}
     \by_k    \Longleftrightarrow I(\SNR_k)\nonumber
       \end{align}
        };
         \draw [arrow] (Trans) -- (chan);
       %%
         \begin{pgfonlayer}{background}       
     
      \path (chan.base)+(0,-4.75)  node[form_back_r](Recei) {}; %transmitter
      \path (chan.base)+(0,-2.25)  node() {\bf{Receiver}};  %
       \end{pgfonlayer}
       %%
             \node [block3, below of=chan, xshift=2.25cm, yshift=-1.15cm] (Suc) {\textbf{Successful decoding if}
       \begin{align}\label{eq:decoding.G}
       I(\SNR_{k})\ge \R_k
       \end{align}
       };
       %%
                    \node [block3, below of=chan, xshift=-2.25cm, yshift=-1.15cm] (fail) {\textbf{Decoding failure if}
    \begin{align}
       I(\SNR_{k})< \R_k
       \end{align}
       };
       
       \node [block3, below of=Suc, yshift=-0.25cm] (backtrack) {\textbf{Backtrack decoding:}
   \begin{align}\label{Backtrack.decoding}
   &\text{for}~l=k-1\rightarrow1\nonumber\\
&\hat{\mfm}_{[l]}=\tnr{DEC}[\by_{l}; \mfm'_{[l]}],
\end{align}
       };
       
    %%
       \node [block3, below of=fail, yshift=-0.25cm] (next) {\textbf{Next round if}
       \begin{align}\label{eq:retans.cond.G}
       \begin{cases}
       \R_{k+1}&\ge \R_k-I(\SNR_{k})\\
       k&\le \kmax-1
       \end{cases}
       \end{align}
       };
       
        \draw [arrow] (Suc) -- (backtrack);
      \draw [arrow] (fail) -- (next);
      %%
       \path (backtrack.east)+(1,0)  node(P1) {}; 
       \path (next.south)+(0,-0.6)  node(P2) {};
        \path (next.south)+(-3,-0.6)  node(P3) {};
        
         \draw [arrow] (chan) -- (Recei);
       \path[draw ,thick,solid, - , >=latex] (next.south)-- node{}(P2.base);
       \path[draw ,thick,solid, - , >=latex] (P2.base)-| node{}(P1.base);
        \path[draw ,thick,solid, - , >=latex] (P2.base)-| node{}(P3.base);
        \path[draw ,thick,solid, - , >=latex] (backtrack.east)-- node{}(P1.base);
       \path[draw ,thick,solid, -> , >=latex] (P3.base) |- node{}(retran.west);
       \path[draw ,thick,solid, -> , >=latex] (P1.base) |- node{}(new.east);
        \path (next.south)+(0.5,-0.4)  node {no}; 
        \path (next.south)+(-0.5,-0.4)  node {yes}; 
       
       
       
       

\end{tikzpicture}

==> figures/LHARQ_principle_G_V3.tex <==


\usetikzlibrary{shapes,arrows}



% Define block styles
\tikzstyle{decision} =  [rectangle, draw, fill=gray!15, 
    text width=12em, text centered, rounded corners=15pt, minimum height=4em]
 \tikzstyle{decision1} = [diamond, draw, fill=blue!20, 
  text width=12.5em, text badly centered, node distance=3cm, inner sep=0pt]
\tikzstyle{decision1} = [rectangle, draw, fill=gray!20, 
    text width=15em, text centered, rounded corners=25pt, minimum height=4em]
    \tikzstyle{block} = [rectangle, draw, fill=gray!20, 
    text width=7em, text centered,  minimum height=4em]
\tikzstyle{block1} = [rectangle, draw, fill=gray!20, 
    text width=20em, text centered,  minimum height=4em]
\tikzstyle{block2} = [rectangle, draw, fill=gray!20, 
    text width=15em, text centered,  minimum height=1em]
     \tikzstyle{block3} = [rectangle, draw, fill=gray!20, 
    text width=10em, text centered,  minimum height=0.5em]
     \tikzstyle{block3fork} = [diamond, draw, fill=gray!20, text width=4em, 
    text centered,  minimum height=0.5em]
       \tikzstyle{block4} = [rectangle, draw, fill=gray!20, 
    text width=13em, text centered,  minimum height=0.5em]
    \tikzstyle{block5} = [rectangle, draw, fill=gray!20, 
    text width=14em, text centered,  minimum height=0.5em]
    
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cloud} = [draw, ellipse,fill=red!20, node distance=3cm,
    minimum height=2em]
    \tikzstyle{arrow} = [thick,->,>=stealth]
     \tikzstyle{noarrow} = [thick,-,=>stealth]
      \tikzstyle{form_back_t} = [draw, minimum width=9cm, rounded corners, text width=0.8cm,fill=red!15, 
text centered,  minimum height=1cm, inner ysep=15pt]
  \tikzstyle{form_back_c} = [draw, minimum width=3.5cm, rounded corners, text width=3.5cm,fill=blue!15, 
text centered,  minimum height=1.5cm]
 \tikzstyle{form_back_r} = [draw, minimum width=11.85cm, text width=0.8cm,rounded corners, fill=green!15, 
text centered,  minimum height=1cm,inner ysep=15pt]

\begin{tikzpicture}[node distance = 2cm, auto]
    % Place nodes
    %%
%                     \node [block3] (rate_Adp) {\textbf{Rate adaptation}
%    \begin{align}
%\R_{k}&=\R(\SNR_k)
%\label{bx.k}
%\end{align}
%       };
    %%
    
% \node [block1, below of=rate_Adp, xshift=0cm, yshift=-0.25cm] (init) {\textbf{Packet mixing}:
%   \begin{align}
%\label{mfm.p}
%\mfm'_{[k-1]}&=\Phi^\tnr{b}_{k-1}[\mfm_{[k-1]}]\in\set{0,1}^{\Rs{k-1}\Ns}\\
%\label{mfm.k}
%\mfm_{[k]}&=[\mfm'_{[k-1]},\mfm_k]\in\set{0,1}^{\R_{k}\Ns}
%\end{align}
%    };
    
        \node [block1] (init) {\textbf{Packet mixing}:
   \begin{align}
\label{mfm.p}
\mfm'_{[k-1]}&=\Phi^\tnr{b}_{k-1}[\mfm_{[k-1]}]\in\set{0,1}^{\Rs{k-1}\Ns}\\
\label{mfm.k}
\mfm_{[k]}&=[\mfm'_{[k-1]},\mfm_k]\in\set{0,1}^{\R_{k}\Ns}
\end{align}
  };
    
\node [block4, below of=init, xshift=0cm, yshift=-0.5cm] (init1) {\textbf{Channel coding}
\begin{align}\label{bx.k}
\bx_k&=\Phi[\mfm_{[k]}]
\end{align}
    };
    %%
   %%
      \node [block3, above of=init, xshift=2.25cm, yshift=0.5cm] (new) {\textbf{New \gls{harq} cycle:}
       \begin{align} %\label{eq:new.cycle.G}
       \nonumber
       k=1; \Rs{0}=0
       \end{align}
       };
       %%
          \node [block3, above of=init, xshift=-2.25cm, yshift=0.5cm] (retran) {\textbf{New \gls{harq} round:}
       \begin{align}
      % \label{eq:backtrack.rate.G}
        %\Rs{k}&=\R_k-I({\SNR}_{k})\\
        \nonumber
       k=k+1
       \end{align}
       };
   %%

   
   \draw [arrow] (retran) -- (init);
   \draw [arrow] (new) -- (init);
   \draw [arrow] (init) -- (init1);
%   \draw [arrow] (rate_Adp) -- (init);
  
     
       %%
       
        \node [form_back_c, below of=init1, xshift=0cm, yshift=-0.5cm] (chan) {\bf{Channel}
   \begin{align}
\by_k=\sqrt{\tilde{\SNR}_k} \bx_k+\bz_k\nonumber
\end{align}
        };
       %%
      
             %%
      
       
           \node [block4, below of=chan, xshift=2.75cm, yshift=-0.85cm] (Dec) {\textbf{Decoding}
       \begin{align}\label{dec.mk.algo}
      \hat{\mfm}_{[k]}=\tnr{DEC}[\by_k]
       \end{align}
       };

    \node [block3fork, below of=Dec, xshift=0cm, yshift=-0.1cm] (Err) { $\Err_k$ };
               
       \node [block4, below of=Err, xshift=0cm, yshift=-1.7cm] (backtrack) {\textbf{Backtrack decoding}
   \begin{align}
   &\text{for}~l=k-1, \ld, 1\nonumber\\
   \label{Backtrack.decoding}
&\quad\hat{\mfm}^\tr{b}_{[l]}=\tnr{DEC}[\by_{l}, \mfm'_{[l]}],\\
\label{stop.backtrack}
&\quad \quad\Err_l^\tr{b} \implies\text{stop}
\end{align}
       };
       
       
    %%
       \node [block4, left of=Err, xshift=-3.25cm] (next) {\textbf{Mixing rate adapt. (HARQ)}
       \begin{align}\label{eq:retans.cond.G}
       \Rs{k}=\Rs{k}(\R_k,\tilde{\SNR}_k)
       \end{align}
       };
       
        \node [block3fork, below of=next, xshift=0cm, yshift=-0.1cm] (Check_rho) {   \mbox{$\Rs{k} > \R_{k+1}$}   };
        
        \node [block4, fill=gray!50, below of=Check_rho, xshift=0cm, yshift=-0.1cm] (rate_Adp) {\textbf{Rate adapt. (AMC)}
    \begin{align}
\R_{k+1}&=\R(\SNR_{k+1})
\label{R.k1}
\end{align}
       };

       


      \begin{pgfonlayer}{background}       
%%% set the green box of the receiver; LS
      \node[ form_back_r, fit=(rate_Adp)(Dec)(backtrack)(next)(Check_rho)]   (Recei) {}; % LS added
      \node[below] at (Recei.north) {\bf{Receiver}};  %
     
      \node[ form_back_t, fit=(init)(init1)(new)(retran)  ]   (Trans) {}; % LS added
      \node[below] at (Trans.north) {\bf{Transmitter}};  %
       \end{pgfonlayer}

       \path (Check_rho.west)+(-0.3,0.2)  node {no}; 
       \path (Check_rho.east)+(0.3,0.2)  node {yes}; 

       \draw [arrow] (Trans) -- (chan);
        \draw [arrow] (chan) -- (Recei);
       \draw [arrow] (Dec) -- (Err);
    %%   dois revoir ces deux lignes

\draw [arrow] (Err.west) -- node[anchor=north west] {yes} (next);
 \draw [arrow] (Err.south) -- node[anchor=south east] {no} (backtrack);

       \draw [arrow] (next) -- (Check_rho);
       \draw [arrow] (rate_Adp) -- (Check_rho);

      %%
       \path (backtrack.east)+(0.5,0)  node(P1) {}; %LS OK
       \draw [noarrow] (P1.base) -- (backtrack.east);
       \draw [arrow] (P1.base) |- (new.east); %LS OK
       \draw [noarrow,dashed] (Check_rho.east)-| (P1.base); %LS
        
       %%         
        \path[noarrow] (Check_rho.west)+(-1.6,0) node (P2) {}; %LS
        \draw[arrow] (P2.base) |- (retran.west);
        \draw[noarrow] (P2.base) -- node{}(Check_rho.west);

\end{tikzpicture}

==> figures/LHARQ_principle_G_V4.tex <==
%!TEX root =  ../L_HARQ.tex


\usetikzlibrary{shapes,arrows}



% Define block styles
\tikzstyle{decision} =  [rectangle, draw, fill=gray!15, 
    text width=12em, text centered, rounded corners=15pt, minimum height=4em]
 \tikzstyle{decision1} = [diamond, draw, fill=blue!20, 
  text width=12.5em, text badly centered, node distance=3cm, inner sep=0pt]
\tikzstyle{decision1} = [rectangle, draw, fill=gray!20, 
    text width=15em, text centered, rounded corners=25pt, minimum height=4em]
    \tikzstyle{block} = [rectangle, draw, fill=gray!20, 
    text width=7em, text centered,  minimum height=4em]
\tikzstyle{block1} = [rectangle, draw, fill=gray!20, 
    text width=22em, text centered,  minimum height=4em]
\tikzstyle{block2} = [rectangle, draw, fill=gray!20, 
    text width=15em, text centered,  minimum height=1em]
     \tikzstyle{block3} = [rectangle, draw, fill=gray!20, 
    text width=11em, text centered,  minimum height=0.5em]
     \tikzstyle{block3fork} = [diamond, draw, fill=gray!20, text width=4em, 
    text centered,  minimum height=0.5em]
       \tikzstyle{block4} = [rectangle, draw, fill=gray!20, 
    text width=14em, text centered,  minimum height=0.5em]
    \tikzstyle{block5} = [rectangle, draw, fill=gray!20, 
    text width=14em, text centered,  minimum height=0.5em]
    
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cloud} = [draw, ellipse,fill=red!20, node distance=3cm,
    minimum height=2em]
    \tikzstyle{arrow} = [thick,->,>=stealth]
     \tikzstyle{noarrow} = [thick,-,=>stealth]
      \tikzstyle{form_back_t} = [draw, minimum width=9cm, rounded corners, text width=0.8cm,fill=red!15, 
text centered,  minimum height=1cm, inner ysep=15pt]
  \tikzstyle{form_back_c} = [draw, minimum width=3.5cm, rounded corners, text width=3.5cm,fill=blue!15, 
text centered,  minimum height=1.5cm]
 \tikzstyle{form_back_r} = [draw, minimum width=11.85cm, text width=0.8cm,rounded corners, fill=green!15, 
text centered,  minimum height=1cm,inner ysep=15pt]

\begin{tikzpicture}[node distance = 2cm, auto]
    % Place nodes
    %%
%                     \node [block3] (rate_Adp) {\textbf{Rate adaptation}
%    \begin{align}
%\R_{k}&=\R(\SNR_k)
%\label{bx.k}
%\end{align}
%       };
    %%
    
% \node [block1, below of=rate_Adp, xshift=0cm, yshift=-0.25cm] (init) {\textbf{Packet mixing}:
%   \begin{align}
%\label{mfm.p}
%\mfm'_{[k-1]}&=\Phi^\tnr{b}_{k-1}[\mfm_{[k-1]}]\in\set{0,1}^{\Rs{k-1}\Ns}\\
%\label{mfm.k}
%\mfm_{[k]}&=[\mfm'_{[k-1]},\mfm_k]\in\set{0,1}^{\R_{k}\Ns}
%\end{align}
%    };

    
        \node [block1] (init) {\textbf{Packet mixing}:
\begin{Sequation}    
   \begin{align}
\label{mfm.p}
\mfm'_{[k-1]}&=\Phi^\tnr{b}_{k-1}[\mfm_{[k-1]}]\in\set{0,1}^{\Rs{k-1}\Ns} \\
\mfm_{[k]}&=[\mfm'_{[k-1]},\mfm_k]\in\set{0,1}^{\R_{k}\Ns} \label{mfm.k}
\end{align}
\end{Sequation}
  };
    
\node [block4, below of=init, xshift=0cm, yshift=-0.5cm] (init1) {\textbf{Channel coding}
\begin{Sequation}
\begin{align}\label{bx.k}
\bx_k&=\Phi[\mfm_{[k]}]
\end{align}
\end{Sequation}
    };
    %%
   %%
      \node [block3, above of=init, xshift=2.25cm, yshift=0.5cm] (new) {\textbf{New \gls{harq} cycle:}
      \begin{Sequation}
       \begin{align} \label{eq:new.cycle.G}
       %\nonumber
       k=1; \Rs{0}=0
       \end{align}
       \end{Sequation}
       };
       %%
          \node [block3, above of=init, xshift=-2.25cm, yshift=0.5cm] (retran) {\textbf{New \gls{harq} round:}
          \begin{Sequation}
       \begin{align}
       \label{eq:backtrack.rate.G}
        %\Rs{k}&=\R_k-I({\SNR}_{k})\\
       % \nonumber
       k=k+1
       \end{align}
       \end{Sequation}
       };
   %%

   
   \draw [arrow] (retran) -- (init);
   \draw [arrow] (new) -- (init);
   \draw [arrow] (init) -- (init1);
%   \draw [arrow] (rate_Adp) -- (init);
  
     
       %%
       
        \node [form_back_c, below of=init1, xshift=0cm, yshift=-0.5cm] (chan) {\bf{Channel}
   \begin{align}
\by_k=\sqrt{\tilde{\SNR}_k} \bx_k+\bz_k\nonumber
\end{align}
        };
       %%
      
             %%
      
       
           \node [block4, below of=chan, xshift=2.75cm, yshift=-0.85cm] (Dec) {\textbf{Decoding}
\begin{Sequation}
       \begin{align}\label{dec.mk.algo}
      \hat{\mfm}_{[k]}=\tnr{DEC}[\by_k]
       \end{align}
   \end{Sequation}
       };

    \node [block3fork, below of=Dec, xshift=0cm, yshift=-0.1cm] (Err) { $\Err_k$ };
               
       \node [block4, below of=Err, xshift=0cm, yshift=-1.7cm] (backtrack) {\textbf{Backtrack decoding}
\begin{Sequation}
   \begin{align}
   &\text{for}~l=k-1, \ld, 1\nonumber\\
   \label{Backtrack.decoding}
&~\hat{\mfm}^\tr{b}_{[l]}=\tnr{DEC}[\by_{l}, \mfm'_{[l]}],\\
\label{stop.backtrack}
&~ \Err_l^\tr{b} \implies\text{stop}
\end{align}
\end{Sequation}
       };
       
       
    %%
       \node [block4, left of=Err, xshift=-3.25cm] (next) {\textbf{Mixing rate adapt. (HARQ)}
\begin{Sequation}
       \begin{align}\label{eq:retans.cond.G}
       \Rs{k}=\Rs{k}(\R_k,\tilde{\SNR}_k)
       \end{align}
\end{Sequation}
       };
       
        \node [block3fork, below of=next, xshift=0cm, yshift=-0.1cm] (Check_rho) {   \mbox{$\Rs{k} > \R_{k+1}$}   };
        
        \node [block4, fill=gray!50, below of=Check_rho, xshift=0cm, yshift=-0.1cm] (rate_Adp) {\textbf{Rate adapt. (AMC)}
\begin{Sequation}
    \begin{align}
\R_{k+1}&=\R(\SNR_{k+1})
\label{R.k1}
\end{align}
\end{Sequation}
       };

       


      \begin{pgfonlayer}{background}       
%%% set the green box of the receiver; LS
      \node[ form_back_r, fit=(rate_Adp)(Dec)(backtrack)(next)(Check_rho)]   (Recei) {}; % LS added
      \node[below] at (Recei.north) {\bf{Receiver}};  %
     
      \node[ form_back_t, fit=(init)(init1)(new)(retran)  ]   (Trans) {}; % LS added
      \node[below] at (Trans.north) {\bf{Transmitter}};  %
       \end{pgfonlayer}

       \path (Check_rho.west)+(-0.3,0.2)  node {no}; 
       \path (Check_rho.east)+(0.3,0.2)  node {yes}; 

       \draw [arrow] (Trans) -- (chan);
        \draw [arrow] (chan) -- (Recei);
       \draw [arrow] (Dec) -- (Err);
    %%   dois revoir ces deux lignes

\draw [arrow] (Err.west) -- node[anchor=north west] {yes} (next);
 \draw [arrow] (Err.south) -- node[anchor=south east] {no} (backtrack);

       \draw [arrow] (next) -- (Check_rho);
       \draw [arrow] (rate_Adp) -- (Check_rho);

      %%
       \path (backtrack.east)+(0.5,0)  node(P1) {}; %LS OK
       \draw [noarrow] (P1.base) -- (backtrack.east);
       \draw [arrow] (P1.base) |- (new.east); %LS OK
       \draw [noarrow,dashed] (Check_rho.east)-| (P1.base); %LS
        
       %%         
        \path[noarrow] (Check_rho.west)+(-1.6,0) node (P2) {}; %LS
        \draw[arrow] (P2.base) |- (retran.west);
        \draw[noarrow] (P2.base) -- node{}(Check_rho.west);


\end{tikzpicture}

==> figures/MM_model_V5.tex <==
%%!TEX root =  ../L_HARQ.tex

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}


\definecolor{LHCblue}{RGB}{10, 150, 255}
% Define a few styles and constants
\tikzstyle{form0} = [draw, minimum width=0cm, text width=0cm, 
  text centered,  minimum height=0cm]

\tikzstyle{form1} = [draw,  thick, minimum width=2cm, text width=1.8cm, fill=white, %yellow!10,
  text centered,  minimum height=.9cm]

\tikzstyle{form1b} = [color=LHCblue,draw,  thick, minimum width=2cm, text width=1.8cm, fill=white, %yellow!10,
  text centered,  minimum height=.9cm]
  
  
\tikzstyle{form1c} = [draw,  thick, minimum width=0.9cm, fill=gray!45, %yellow!10,
  text centered,  minimum height=.9cm]

\tikzstyle{form1d} = [draw,  thick, minimum width=2cm, text width=1.8cm, fill=gray!30, %yellow!10,
  text centered,  minimum height=.9cm]
  

\tikzstyle{form2} = [draw=none, minimum width=3.4cm, text width=1.5cm, fill=none, 
  text centered,  minimum height=0cm]    

\tikzstyle{form3} = [color=LHCblue,draw, thick,minimum width=1.6cm, text width=1.5cm, 
  text centered,  minimum height=1.6cm]
  
  \tikzstyle{form4} =[draw,  thick, minimum width=0.75cm, fill=gray!45, %yellow!10,
  text centered,  minimum height=0.75cm]
  
    \tikzstyle{form5} = [draw, minimum width=0.5cm, text width=0.5cm,  fill=red!20,
text centered,  minimum height=1cm]

    \tikzstyle{form7} = [draw, minimum width=0.8cm, text width=0.8cm,fill=blue!20, 
text centered,  minimum height=0.6cm]

     \tikzstyle{form6} = [draw, minimum width=2cm, text width=.4cm, 
  text centered,  minimum height=1.5cm]
  
      \tikzstyle{form8} = [draw, minimum width=1.8cm, text width=1.8cm, fill=green!50!yellow!15,
  text centered,  minimum height=2.5cm]
  
   \tikzstyle{form9} = [draw, minimum width=2.5cm, text width=3cm, fill=green!50!yellow!15,
  text centered,  minimum height=4cm]
  
    \tikzstyle{form10} = [draw, minimum width=0.8cm, text width=0.8cm,fill=none, %yellow!40, 
text centered,  minimum height=0.6cm]

\tikzstyle{form11} = [draw, minimum width=5.5cm, text width=1.8cm, fill=gray!10, %yellow!10,
  text centered,  minimum height=2cm, ]
  
\tikzstyle{trigl}=[draw, thick, shape border rotate=10, isosceles triangle,isosceles triangle apex angle=60,fill=white,inner sep=0pt,minimum height=0.75cm, minimum width=0.75cm,  text centered, fill=gray!45]

%[draw,shape border rotate=10, isosceles triangle,isosceles triangle apex angle=60,fill=white, node distance=0.5cm, minimum height=0.5cm,minimum width=0.5cm]

%[isosceles triangle, draw, shape border rotate=90, inner sep=1, text width=1cm,
 %  isosceles triangle apex angle=60,]
   %isosceles triangle stretches]
  





\begin{tikzpicture}[trim left=-6cm]

  %%%%%%%%%% noeuds  %%%%%%%%%%%%%%%%  
    \node(Chan)[form1] { Channel};    %channel 2
    
    \path (Chan.north)+(0,1.75)  node[form1](Chan1) {Channel}; %channel 1
     
     \path (Chan.south)+(0,-1.75)  node[form1](Chan3) {Channel}; %channel 3
            
     \path (Chan.west)+(-2,0)  node[form1c](enc2) {$\Phi$}; %Encoder2
     \path (Chan.east)+(2,0)  node[form1c](dec2) {Decoder}; %decoder2   
     
           \path (enc2.west)+(-2,0)  node[trigl](sum2) {}; %sum2
            \path (sum2.west)+(-1.25,0.75)  node[form4](enc2b) {$\Phi^\tnr{b}_1$}; %AdBinaire2
         
          \path (Chan1.west)+(-2,0)  node[form1c](enc1) {$\Phi$}; %Encoder1
     \path (Chan1.east)+(2,0)  node[form1c](dec1) {Decoder}; %decoder1       
          
          
        \path (Chan3.west)+(-2,0)  node[form1c](enc3) {$\Phi$}; %Encoder3
     \path (Chan3.east)+(2,0)  node[form1c](dec3) {Decoder}; %decoder3 
   %   \path (Chan3.west)+(-5.2,0.4)  node[form11](adap2) {}; %adaptation3
        \path (enc3.west)+(-2,0)  node[trigl](sum3) {}; %sum3
            \path (sum3.west)+(-1.25,0.75)  node[form4](enc3b) {$\Phi^\tnr{b}_2$}; %AdBinaire3
      
        
    \path (enc1.north)+(-3,+1.4)  node[form1d](harq1) {HARQ Controller}; %Harq1 
      \path (dec1.north)+(0,+1.4)  node[form1d](harq2) {HARQ Controller}; %Harq2
      
        \path (Chan1.north)+(0,+1.4)  node[form1b](feed) {Feedback Channel}; %feedback
        
        %%%%%% define some points %%%%%%%%%%
        
        %------------------------------------------------ Right points ------------------------------------------------------%
         
           \path (harq1.east)+(0,-0.3)  node(P1_harq1) {};  %pint attacher a harq1
             \path (P1_harq1.base)+(1,0)  node(inf) {}; %point inf
             
              \path (enc1.west)+(-5,0)  node(P1_m1) {}; 
              
               \path (enc2.west)+(0,0.2)  node(P1_enc2) {};%point attacher a enc2
               \path (enc2.west)+(0,-0.2)  node(P2_enc2) {};%point attacher a enc2
               
                \path (sum2.west)+(0,0.2)  node(P1_sum2) {};%point attacher a sum2
               \path (sum2.west)+(0,-0.2)  node(P2_sum2) {};%point attacher a sum2
                \path (P1_sum2.base)+(-1.25,0)  node(P1_sum2_encb2) {}; 
                 \path (sum2.east)+(0.5,0)  node(P1_sum2_enc2) {}; 
                 \path (sum2.east)+(0.5,-0.75)  node(P2_sum2_enc2) {}; 
                  \path (P2_sum2_enc2.base)+(-2.55,0)  node(P1_sum2_enc3b) {}; 
               
                \path (P1_enc2.base)+(-0.5,0)  node(P1_m2) {};  
                \path (P2_enc2.base)+(-5,0)  node(P2_m2) {}; 
                \path (P2_enc2.base)+(-0.7,-0)  node(P2ref_m2) {};
     
                
                
                 \path (enc3.west)+(0,0.3)  node(P1_enc3) {};%point attacher a enc3
                 \path (enc3.west)+(0,-0.3)  node(P3_enc3) {};%point attacher a enc3
                 
                 \path (sum3.west)+(0,0.2)  node(P1_sum3) {};%point attacher a sum3
                 \path (sum3.west)+(0,-0.2)  node(P3_sum3) {};%point attacher a sum3
                  \path (P1_sum3.base)+(-1.25,0)  node(P1_sum3_encb3) {}; 
                  
                   \path (P1_enc3.base)+(-0.5,0)  node(P1_m3) {}; 
                   \path (enc3.west)+(-0.5,0)  node(P2_m3) {};
                 \path (P3_enc3.base)+(-5,+0.1)  node(P3_m3) {}; 
                  \path (P3_enc3.base)+(-0.9,0)  node(P3ref_m3) {};
                 
                
                    
                 
                 \path (enc1.west)+(-3.5,0)  node(P1ref_m1) {};  %point m1/enc1 inf
                  
                   \path (P1ref_m1.base)+(0,-4.95)  node(m1_inf) {}; %point inf m1==1inf
                   
                   \path (P1ref_m1.base)+(-0.2,-4.95)  node(m2_inf) {}; %point inf m2==1inf
                   
                    \path (P1ref_m1.base)+(-0.4,-4.95)  node(m3_inf) {}; %point inf m3==1inf
                    
                    
                    %=----------------control----------------------- 
                   \path (inf.base)+(0,-2.5)  node(cont1_dec3) {}; 
                    \path (inf.base)+(0,-4.7)  node(cont1_dec2) {}; 
                   % \path (inf.base)+(0,5.9)  node(cont1_dec1) {}; 
                    
                   \path (cont1_dec3)+(-2.5,0)  node(cont2_dec3) {};  
                   \path (cont1_dec2.base)+(-2.5,0)  node(cont2_dec2) {}; 
                 %  \path (inf.base)+(-4.6,4.1)  node(cont2_dec1) {}; 
                   
                    \path (cont2_dec2.base)+(-1.1,-1.1)  node(cont3_dec2) {}; 
                     \path (cont2_dec3.base)+(-1.1,-1.1)  node(cont3_dec3) {}; 
                   
                    
         %------------------------------------------------------------ Left points ------------------------------------------------------%      
                    
                       \path (dec2.east)+(0,0.2)  node(P1_dec2) {};%point attacher a dec2
                       \path (dec2.east)+(0,-0.2)  node(P2_dec2) {};%point attacher a dec2
                       
                       \path (dec3.east)+(0,0.3)  node(P1_dec3) {};%point attacher a dec3    
                       \path (dec3.east)+(0,-0.3)  node(P3_dec3) {};%point attacher a dec3
                       
                       
                       
                        \path (dec1.east)+(1.2,0)  node(P1_hm1) {}; 
                        
                        \path (dec2.east)+(1.2,0)  node(P1_hm2) {};  
                        \path (P2_dec2.base)+(1.2,0)  node(P2_hm2) {};  
                        
                        \path (dec3.east)+(1.2,0)  node(P2_hm3) {}; 
                        \path (P1_dec3.base)+(1.2,0)  node(P1_hm3) {};  
                        \path (P3_dec3.base)+(1.2,0)  node(P3_hm3) {};  
                 %******************************************************************
                 
                    \path (dec1.west)+(-0.3,0)  node(P1ref_y1) {}; 
                    
                     \path (dec2.west)+(0,0.15)  node(P1_ydec2) {};%point y attacher a dec2 
                     \path (P1_ydec2.base)+(-0.3,0)  node(P1ref_y2) {};  
                     \path (dec2.west)+(-0.5,0)  node(P2ref_y2) {};   
                       
                        
                    \path (dec3.west)+(0,0.3)  node(P1_ydec3) {};%point y attacher a dec3      
                     \path (dec3.west)+(0,0.15)  node(P2_ydec3) {};%point y attacher a dec3
                     
                    \path (P1_ydec3.base)+(-0.3,0)  node(P1ref_y3) {};    
                      \path (P2_ydec3.base)+(-0.5,0)  node(P2ref_y3) {};   
                      \path (dec3.west)+(-0.7,0)  node(P3ref_y3) {};   
                      
                     \path (P1ref_y1.base)+(0,-4.95)  node(y1_inf) {}; %point inf y1==1inf
                     \path (P1ref_y1.base)+(-0.2,-4.95)  node(y2_inf) {}; %point inf y2==1inf  
                       \path (P1ref_y1.base)+(-0.4,-4.95)  node(y3_inf) {}; %point inf y3==1inf 
                       
                    %=---------------- feedback-----------------------        
                       
                    \path (y3_inf.base)+(3.65,0)  node(fed_inf) {};
                    
                   \path (fed_inf.base)+(0,2)  node(fed_dec3) {}; %dec3/fed
                   \path (fed_inf.base)+(0,4)  node(fed_dec2) {}; %dec2/fed
                   \path (fed_inf.base)+(0,6)  node(fed_dec1) {}; %dec1/fed
                   
         
                   
                   
              
                  
                  
                  
                  
     %%%%%%%%%%%%%%%%%%% paths %%%%%%%%%%%%%     %%%%%%%%%%%%%%%
     \path[draw ,dashed, - , >=latex] (P1_harq1.base)-| node{}(cont1_dec2.base);

     
      \path[draw,->,>=latex] (enc1.east)--node[shift={(0.,.2)}]{$\bx_1$}(Chan1.west);
  \path[draw,->,>=latex] (Chan1.east)--node[shift={(0,.2)}]{$\by_1$}(dec1.west);
          
  
    \path[draw,->,>=latex] (enc2.east)--node[shift={(0,.2)}]{$\bx_2$}(Chan.west);
      \path[draw,->,>=latex] (Chan.east)--node[shift={(0,.2)}]{$\by_2$}(dec2.west); 
      
        \path[draw,->,>=latex] (enc3.east)--node[shift={(0,.2)}]{$\bx_3$}(Chan3.west);
      \path[draw,->,>=latex] (Chan3.east)--node[shift={(0,.2)}]{$\by_3$}(dec3.west); 
      

      \path[color=LHCblue,draw,->,>=latex] (harq2.west)--(feed.east)node[shift={(0.5,.3)}]{$\mcF$};
       \path[color=LHCblue,draw,->,>=latex] (feed.west)--node[shift={(0,0.3)}]{$\mcF$}(harq1.east);
    
         \draw [draw,->,>=latex] (dec1.east)--(P1_hm1.base)node[shift={(-0.65,0.3)}]{$\hat{\mfm}_1$};  
      \draw [draw,->,>=latex] (dec2.east)--(P1_hm2.base)node[shift={(-0.65,0.3)}]{$\hat{\mfm}_{[2]} $};  
    %\draw [draw,->,>=latex] (P2_dec2.base)--(P2_hm2.base)node[shift={(-0.7,0.2)}]{$\hat{\mfm}_2$};  
    
   %  \draw [draw,->,>=latex] (P1_dec3.base)--(P1_hm3.base)node[shift={(-0.7,0.15)}]{$\hat{\mfm}_1$};  
      \draw [draw,->,>=latex](dec3.east)--(P2_hm3.base)node[shift={(-0.65,0.25)}]{$\hat{\mfm}_{[3]}$};  
    %\draw [draw,->,>=latex] (P3_dec3.base)--(P3_hm3.base)node[shift={(-0.7,0.15)}]{$\hat{\mfm}_3$};
    
     \begin{pgfonlayer}{background}       
     \path (Chan.west)+(-4,0.4)  node[form11](adap2) {}; %adaptation2
     \path (Chan3.west)+(-4,0.4)  node[form11](adap1) {}; %adaptation2
     \path (Chan1.west)+(-4,0.3)  node[form11](adap1) {}; %adaptation2
     \path (Chan.west)+(-1.7,1)  node() {$\Phi_2$};  %pint attacher a harq1
      \path (Chan1.west)+(-1.7,1)  node() {$\Phi_1$};  %pint attacher a harq1
       \path (Chan3.west)+(-1.7,1)  node() {$\Phi_3$};  %pint attacher a harq1
     
 \end{pgfonlayer}
    
  \begin{pgfonlayer}{background}       
 % \draw [thick,draw,->,>=latex] (cont1_dec1.base)--(cont2_dec1.base); %cont-encoder1
  \draw [draw,dashed,-,>=latex] (cont1_dec2.base)--(cont2_dec2.base);  %cont-encoder2
   \draw [draw,dashed,->,>=latex] (cont2_dec2.base)--(cont3_dec2.base);  %cont-encoder2
   
   \draw [draw,dashed,-,>=latex] (cont1_dec3.base)--(cont2_dec3.base);  %cont-encoder3
    \draw [draw,dashed,->,>=latex] (cont2_dec3.base)--(cont3_dec3.base);  %cont-encoder3
 \end{pgfonlayer}
     
  %  \draw [thick,draw,->,>=latex] (-3,3.6)--(-2.6,3.6)--(-2.6,-3)node[shift={(-0.5,0.2)}]{}; %cont --> infini
    
         
  \draw [draw,->,>=latex] (P1_m1.base)--(enc1.west)node[shift={(-4.75,0.2)}]{$\mfm_1$};    
  \draw [draw,->,>=latex] (P2_m2.base)--(P2_sum2.base)node[shift={(-2.5,0.2)}]{$\mfm_2$};   
  \draw [draw,->,>=latex] (P3_m3.base)--(P3_sum3.base)node[shift={(-2.5,0.2)}]{$\mfm_3$};         
       
           %%%%%%%%%%%%%     %%%%%%%%%%%%%%%     %%%%%%%%%%%%%%%
            %% decodeur--feedback
            \path (dec3.north)+(0.25,0)  node(P_dec3) {}; %dec3/fed
            \path (dec2.north)+(0.25,0)  node(P_dec2) {}; %dec2/fed
            \path (dec1.north)+(0.25,0)  node(P_dec1) {}; %dec2/fed
            
           \path[color=LHCblue,draw , <-, >=latex] (harq2.east)-| node{}(fed_dec3.base) ; %infini vesr Harq2
            \path[color=LHCblue,draw , -, >=latex] (P_dec3.base) |- node{}(fed_dec3.base) ;%dec3==vers Harq2
            \path[color=LHCblue,draw , -, >=latex] (P_dec2.base) |- node{}(fed_dec2.base) ;%dec2==vers Harq2
            \path[color=LHCblue,draw , -, >=latex] (P_dec1.base) |- node{}(fed_dec1.base) ;%dec1==vers Harq2
            %% decodeur--decodeur
            \path (dec3.north)+(-0.25,0)  node(P1_dec3) {}; %dec3/fed
            \path (dec2.north)+(-0.25,0)  node(P1_dec2) {}; %dec2/fed
            \path (dec1.south)+(-0.25,0)  node(P2_dec1) {}; %dec2/fed
             \path (dec2.south)+(-0.25,0)  node(P2_dec2) {}; %dec2/fed
             \draw [draw,->,>=latex] (P1_dec2.base)--(P2_dec1.base)node[shift={(-0.3,-0.75)}]{$\hat{\mfm}'_{[1]}$}; 
             \draw [draw,->,>=latex] (P1_dec3.base)--(P2_dec2.base)node[shift={(-0.3,-0.75)}]{$\hat{\mfm}'_{[2]}$}; 
             
      %%%%%%%%%%%%%%%%%%     %%%%%%%%%%%%%%%     %%%%%%%%%%%%%%%
      
                 \draw [fill=black] (P1ref_m1) circle (.5mm)    ;  %point m1/enc1 inf  
%                  \draw [fill=black] (P2ref_m2) circle (.5mm); % point  m2 enc2
%                  \draw [fill=black] (P1_m2) circle (.5mm);  %point m1 enc2
%                  \draw [fill=black] (P1_m3) circle (.5mm);  %point m1 enc3
%                  \draw [fill=black] (P2_m3) circle (.5mm);   %point m2 enc3
%                 \draw [fill=black] (P3ref_m3) circle (.5mm); %point m3 enc3
      %=---------------- point controler-----------------------              
                    \draw [fill=black] (cont1_dec3) circle (.5mm);  
                    \draw [fill=black] (cont1_dec2) circle (.5mm); 
                   % \draw [fill=black] (cont1_dec1) circle (.5mm); 
       %=---------------- point controler-----------------------  

 %% encodeur 2
       \draw [color=black,draw,->,>=latex] (P1ref_m1.base)--(enc2b.north);    %m1==enc2b
       \draw [color=black,draw,-,>=latex] (enc2b.south)--(P1_sum2_encb2.base);   % sum2_encb2
       
       \draw [color=black,draw,->,>=latex] (P1_sum2_encb2.base)--(P1_sum2.base)node[shift={(-0.5,0.25)}]{$\mfm'_{[1]}$};    % sum2_encb2
        \draw [color=black,draw,->,>=latex] (sum2.east)--(enc2.west)node[shift={(-0.85,0.2)}]{$\mfm_{[2]}$};    % sum2_encb2
        
 %% encodeur 3
 \draw [color=black,draw,-,>=latex] (enc3b.south)--(P1_sum3_encb3.base);   % sum3_encb3
  \draw [color=black,draw,->,>=latex] (P1_sum3_encb3.base)--(P1_sum3.base)node[shift={(-0.5,0.25)}]{$\mfm'_{[2]}$};    % sum3_encb3
   \draw [color=black,draw,->,>=latex] (sum3.east)--(enc3.west)node[shift={(-0.85,0.2)}]{$\mfm_{[3]}$};    % sum2_encb2
   
   % pont entre 
    \draw [color=black,draw,-,>=latex] (P1_sum2_enc2.base)--(P2_sum2_enc2.base);   % sum3_encb3  
    \draw [color=black,draw,-,>=latex] (P2_sum2_enc2.base)--(P1_sum2_enc3b.base);   % sum3_encb3
    \draw [color=black,draw,->,>=latex] (P1_sum2_enc3b.base)--(enc3b.north);   % sum3_encb3
     \draw [fill=black] (P1_sum2_enc2) circle (.5mm);



      
    %%%%%%%%%%%%%%%     %%%%%%%%%%%%%%%     %%%%%%%%%%%%%%%     %%%%%%%%%%%%%%%
          % \draw [color=black,draw,->,>=latex]  (P1ref_y1.base)--(y1_inf.base) ;    %y1 === infini
         %  \draw [color=black,draw,->,>=latex]  (P2ref_y2.base)--(y2_inf.base) ;    %y2 === infini
        %   \draw [color=black,draw,->,>=latex]  (P3ref_y3.base)--(y3_inf.base) ;    %y3 === infini
      
          % \draw [fill=black] (P1ref_y1) circle (.5mm) ; %point y1 dec1
         %  \draw [fill=black] (P2ref_y2) circle (.5mm) ;     %point y2 dec2
         % \draw [fill=black] (P1ref_y2) circle (.5mm) ; %point y1 dec2
         % \draw [fill=black] (P1ref_y3) circle (.5mm) ;    %point y1 dec3
       %   \draw [fill=black] (P2ref_y3) circle (.5mm) ; %point y2 dec3
     %     \draw [fill=black] (P3ref_y3) circle (.5mm) ; %point y3 dec3
           
             % \draw [color=black,draw,->,>=latex] (P1ref_y2.base)--(P1_ydec2.base);   %% y1 == vers dec2 
           %  \draw [color=black,draw,->,>=latex] (P1ref_y3.base)--(P1_ydec3.base);  %% y1 == vers dec3 
         %    \draw [color=black,draw,->,>=latex] (P2ref_y3.base)--(P2_ydec3.base);   %%y2  == vers dec3 
          
          %%%%%%%%%%%%%%%%%%%%%%%%
          
%          \draw [fill=black,thick] (inf.base)+(0,-.2) circle (.2mm); 
%          \draw [fill=black,thick] (inf.base)+(0,-.3) circle (.2mm);
%          \draw [fill=black,thick] (inf.base)+(0,-.4) circle (.2mm);   
          
          
%            \draw [fill=black,thick] (y2_inf.base)+(0,-.2) circle (.2mm); 
%          \draw [fill=black,thick] (y2_inf.base)+(0,-.3) circle (.2mm);
%          \draw [fill=black,thick] (y2_inf.base)+(0,-.4) circle (.2mm); 
          
          
%            \draw [fill=black,thick] (m2_inf.base)+(0,-.2) circle (.2mm); 
%          \draw [fill=black,thick] (m2_inf.base)+(0,-.3) circle (.2mm);
%          \draw [fill=black,thick] (m2_inf.base)+(0,-.4) circle (.2mm);      
               
               
%                    \draw [fill=LHCblue,color=LHCblue,thick] (fed_inf.base)+(0,-.2) circle (.2mm); 
%                     \draw [fill=LHCblue,color=LHCblue,thick] (fed_inf.base)+(0,-.3) circle (.2mm);
%                       \draw [fill=LHCblue,color=LHCblue,thick] (fed_inf.base)+(0,-.4) circle (.2mm);  
             
               
               
               
               
               
           
\end{tikzpicture}


==> figures/MM_model_V6.tex <==
%%!TEX root =  ../L_HARQ.tex

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}


\definecolor{LHCblue}{RGB}{10, 150, 255}
% Define a few styles and constants
\tikzstyle{form0} = [draw, minimum width=0cm, text width=0cm, 
  text centered,  minimum height=0cm]

\tikzstyle{form1} = [draw,  thick, minimum width=2cm, text width=1.8cm, fill=white, %yellow!10,
  text centered,  minimum height=.9cm]

\tikzstyle{form1b} = [color=LHCblue,draw,  thick, minimum width=2cm, text width=1.8cm, fill=white, %yellow!10,
  text centered,  minimum height=.9cm]
  
  
\tikzstyle{form1c} = [draw,  thick, minimum width=0.9cm, fill=gray!45, %yellow!10,
  text centered,  minimum height=.9cm]

\tikzstyle{form1d} = [draw,  thick, minimum width=2cm, text width=1.8cm, fill=gray!30, %yellow!10,
  text centered,  minimum height=.9cm]
  

\tikzstyle{form2} = [draw=none, minimum width=3.4cm, text width=1.5cm, fill=none, 
  text centered,  minimum height=0cm]    

\tikzstyle{form3} = [color=LHCblue,draw, thick,minimum width=1.6cm, text width=1.5cm, 
  text centered,  minimum height=1.6cm]
  
  \tikzstyle{form4} =[draw,  thick, minimum width=0.75cm, fill=gray!45, %yellow!10,
  text centered,  minimum height=0.75cm]
  
    \tikzstyle{form5} = [draw, minimum width=0.5cm, text width=0.5cm,  fill=red!20,
text centered,  minimum height=1cm]

    \tikzstyle{form7} = [draw, minimum width=0.8cm, text width=0.8cm,fill=blue!20, 
text centered,  minimum height=0.6cm]

     \tikzstyle{form6} = [draw, minimum width=2cm, text width=.4cm, 
  text centered,  minimum height=1.5cm]
  
      \tikzstyle{form8} = [draw, minimum width=1.8cm, text width=1.8cm, fill=green!50!yellow!15,
  text centered,  minimum height=2.5cm]
  
   \tikzstyle{form9} = [draw, minimum width=2.5cm, text width=3cm, fill=green!50!yellow!15,
  text centered,  minimum height=4cm]
  
    \tikzstyle{form10} = [draw, minimum width=0.8cm, text width=0.8cm,fill=none, %yellow!40, 
text centered,  minimum height=0.6cm]

\tikzstyle{form11} = [draw, minimum width=5.5cm, text width=1.8cm, fill=gray!15, %yellow!10,
  text centered,  minimum height=2cm, ]
  
\tikzstyle{trigl}=[draw, thick, shape border rotate=10, isosceles triangle,isosceles triangle apex angle=60,fill=white,inner sep=0pt,minimum height=0.75cm, minimum width=0.75cm,  text centered, fill=gray!45]

  \tikzstyle{form_back_t} = [draw, minimum width=7.1cm, text width=0.8cm,fill=red!15, rounded corners,
text centered,  minimum height=8.5cm]

  \tikzstyle{form_back_c} = [draw, minimum width=3cm, text width=0.8cm,fill=blue!15, rounded corners,
text centered,  minimum height=8.5cm]

  \tikzstyle{form_back_r} = [draw, minimum width=3.5cm, text width=0.8cm,fill=green!15, rounded corners,
text centered,  minimum height=8.5cm]

%[draw,shape border rotate=10, isosceles triangle,isosceles triangle apex angle=60,fill=white, node distance=0.5cm, minimum height=0.5cm,minimum width=0.5cm]

%[isosceles triangle, draw, shape border rotate=90, inner sep=1, text width=1cm,
 %  isosceles triangle apex angle=60,]
   %isosceles triangle stretches]
  





\begin{tikzpicture}[trim left=-6cm]

  %%%%%%%%%% noeuds  %%%%%%%%%%%%%%%%  
    \node(Chan)[form1] { Channel};    %channel 2
    
    \path (Chan.north)+(0,1.75)  node[form1](Chan1) {Channel}; %channel 1
     
     \path (Chan.south)+(0,-1.75)  node[form1](Chan3) {Channel}; %channel 3
            
     \path (Chan.west)+(-2,0)  node[form1c](enc2) {$\Phi$}; %Encoder2
     \path (Chan.east)+(2,0)  node[form1c](dec2) {Decoder}; %decoder2   
     
           \path (enc2.west)+(-2,0)  node[trigl](sum2) {}; %sum2
            \path (sum2.west)+(-1.25,0.75)  node[form4](enc2b) {$\Phi^\tnr{b}_1$}; %AdBinaire2
         
          \path (Chan1.west)+(-2,0)  node[form1c](enc1) {$\Phi$}; %Encoder1
     \path (Chan1.east)+(2,0)  node[form1c](dec1) {Decoder}; %decoder1       
          
          
        \path (Chan3.west)+(-2,0)  node[form1c](enc3) {$\Phi$}; %Encoder3
     \path (Chan3.east)+(2,0)  node[form1c](dec3) {Decoder}; %decoder3 
   %   \path (Chan3.west)+(-5.2,0.4)  node[form11](adap2) {}; %adaptation3
        \path (enc3.west)+(-2,0)  node[trigl](sum3) {}; %sum3
            \path (sum3.west)+(-1.25,0.75)  node[form4](enc3b) {$\Phi^\tnr{b}_2$}; %AdBinaire3
      
        
    \path (enc1.north)+(-3,+1.4)  node[form1d](harq1) {HARQ Controller}; %Harq1 
      \path (dec1.north)+(0,+1.4)  node[form1d](harq2) {HARQ Controller}; %Harq2
      
        \path (Chan1.north)+(0,+1.4)  node[form1b](feed) {Feedback Channel}; %feedback
        
        %%%%%% define some points %%%%%%%%%%
        
        %------------------------------------------------ Right points ------------------------------------------------------%
         
           \path (harq1.east)+(0,-0.3)  node(P1_harq1) {};  %pint attacher a harq1
             \path (P1_harq1.base)+(1,0)  node(inf) {}; %point inf
             
              \path (enc1.west)+(-5,0)  node(P1_m1) {}; 
              
               \path (enc2.west)+(0,0.2)  node(P1_enc2) {};%point attacher a enc2
               \path (enc2.west)+(0,-0.2)  node(P2_enc2) {};%point attacher a enc2
               
                \path (sum2.west)+(0,0.2)  node(P1_sum2) {};%point attacher a sum2
               \path (sum2.west)+(0,-0.2)  node(P2_sum2) {};%point attacher a sum2
                \path (P1_sum2.base)+(-1.25,0)  node(P1_sum2_encb2) {}; 
                 \path (sum2.east)+(0.5,0)  node(P1_sum2_enc2) {}; 
                 \path (sum2.east)+(0.5,-0.75)  node(P2_sum2_enc2) {}; 
                  \path (P2_sum2_enc2.base)+(-2.55,0)  node(P1_sum2_enc3b) {}; 
               
                \path (P1_enc2.base)+(-0.5,0)  node(P1_m2) {};  
                \path (P2_enc2.base)+(-5,0)  node(P2_m2) {}; 
                \path (P2_enc2.base)+(-0.7,-0)  node(P2ref_m2) {};
     
                
                
                 \path (enc3.west)+(0,0.3)  node(P1_enc3) {};%point attacher a enc3
                 \path (enc3.west)+(0,-0.3)  node(P3_enc3) {};%point attacher a enc3
                 
                 \path (sum3.west)+(0,0.2)  node(P1_sum3) {};%point attacher a sum3
                 \path (sum3.west)+(0,-0.2)  node(P3_sum3) {};%point attacher a sum3
                  \path (P1_sum3.base)+(-1.25,0)  node(P1_sum3_encb3) {}; 
                  
                   \path (P1_enc3.base)+(-0.5,0)  node(P1_m3) {}; 
                   \path (enc3.west)+(-0.5,0)  node(P2_m3) {};
                 \path (P3_enc3.base)+(-5,+0.1)  node(P3_m3) {}; 
                  \path (P3_enc3.base)+(-0.9,0)  node(P3ref_m3) {};
                 
                
                    
                 
                 \path (enc1.west)+(-3.5,0)  node(P1ref_m1) {};  %point m1/enc1 inf
                  
                   \path (P1ref_m1.base)+(0,-4.95)  node(m1_inf) {}; %point inf m1==1inf
                   
                   \path (P1ref_m1.base)+(-0.2,-4.95)  node(m2_inf) {}; %point inf m2==1inf
                   
                    \path (P1ref_m1.base)+(-0.4,-4.95)  node(m3_inf) {}; %point inf m3==1inf
                    
                    
                    %=----------------control----------------------- 
                   \path (inf.base)+(0,-2.5)  node(cont1_dec3) {}; 
                    \path (inf.base)+(0,-4.7)  node(cont1_dec2) {}; 
                   % \path (inf.base)+(0,5.9)  node(cont1_dec1) {}; 
                    
                   \path (cont1_dec3)+(-2.5,0)  node(cont2_dec3) {};  
                   \path (cont1_dec2.base)+(-2.5,0)  node(cont2_dec2) {}; 
                 %  \path (inf.base)+(-4.6,4.1)  node(cont2_dec1) {}; 
                   
                    \path (cont2_dec2.base)+(-1.1,-1.1)  node(cont3_dec2) {}; 
                     \path (cont2_dec3.base)+(-1.1,-1.1)  node(cont3_dec3) {}; 
                   
                    
         %------------------------------------------------------------ Left points ------------------------------------------------------%      
                    
                       \path (dec2.east)+(0,0.2)  node(P1_dec2) {};%point attacher a dec2
                       \path (dec2.east)+(0,-0.2)  node(P2_dec2) {};%point attacher a dec2
                       
                       \path (dec3.east)+(0,0.3)  node(P1_dec3) {};%point attacher a dec3    
                       \path (dec3.east)+(0,-0.3)  node(P3_dec3) {};%point attacher a dec3
                       
                       
                       
                        \path (dec1.east)+(1.2,0)  node(P1_hm1) {}; 
                        
                        \path (dec2.east)+(1.2,0)  node(P1_hm2) {};  
                        \path (P2_dec2.base)+(1.2,0)  node(P2_hm2) {};  
                        
                        \path (dec3.east)+(1.2,0)  node(P2_hm3) {}; 
                        \path (P1_dec3.base)+(1.2,0)  node(P1_hm3) {};  
                        \path (P3_dec3.base)+(1.2,0)  node(P3_hm3) {};  
                 %******************************************************************
                 
                    \path (dec1.west)+(-0.3,0)  node(P1ref_y1) {}; 
                    
                     \path (dec2.west)+(0,0.15)  node(P1_ydec2) {};%point y attacher a dec2 
                     \path (P1_ydec2.base)+(-0.3,0)  node(P1ref_y2) {};  
                     \path (dec2.west)+(-0.5,0)  node(P2ref_y2) {};   
                       
                        
                    \path (dec3.west)+(0,0.3)  node(P1_ydec3) {};%point y attacher a dec3      
                     \path (dec3.west)+(0,0.15)  node(P2_ydec3) {};%point y attacher a dec3
                     
                    \path (P1_ydec3.base)+(-0.3,0)  node(P1ref_y3) {};    
                      \path (P2_ydec3.base)+(-0.5,0)  node(P2ref_y3) {};   
                      \path (dec3.west)+(-0.7,0)  node(P3ref_y3) {};   
                      
                     \path (P1ref_y1.base)+(0,-4.95)  node(y1_inf) {}; %point inf y1==1inf
                     \path (P1ref_y1.base)+(-0.2,-4.95)  node(y2_inf) {}; %point inf y2==1inf  
                       \path (P1ref_y1.base)+(-0.4,-4.95)  node(y3_inf) {}; %point inf y3==1inf 
                       
                    %=---------------- feedback-----------------------        
                       
                    \path (y3_inf.base)+(3.65,0)  node(fed_inf) {};
                    
                   \path (fed_inf.base)+(0,2)  node(fed_dec3) {}; %dec3/fed
                   \path (fed_inf.base)+(0,4)  node(fed_dec2) {}; %dec2/fed
                   \path (fed_inf.base)+(0,6)  node(fed_dec1) {}; %dec1/fed
                   
         
                   
                   
              
                  
                  
                  
                  
     %%%%%%%%%%%%%%%%%%% paths %%%%%%%%%%%%%     %%%%%%%%%%%%%%%
     \path[draw ,dashed, - , >=latex] (P1_harq1.base)-| node{}(cont1_dec2.base);

     
      \path[draw,->,>=latex] (enc1.east)--node[shift={(0.,.2)}]{$\bx_1$}(Chan1.west);
  \path[draw,->,>=latex] (Chan1.east)--node[shift={(-0.2,.2)}]{$\by_1$}(dec1.west);
          
  
    \path[draw,->,>=latex] (enc2.east)--node[shift={(0,.2)}]{$\bx_2$}(Chan.west);
      \path[draw,->,>=latex] (Chan.east)--node[shift={(-0.2,.2)}]{$\by_2$}(dec2.west); 
      
        \path[draw,->,>=latex] (enc3.east)--node[shift={(0,.2)}]{$\bx_3$}(Chan3.west);
      \path[draw,->,>=latex] (Chan3.east)--node[shift={(-0.2,.2)}]{$\by_3$}(dec3.west); 
      

      \path[color=LHCblue,draw,->,>=latex] (harq2.west)--(feed.east)node[shift={(0.5,.3)}]{$\mcF$};
       \path[color=LHCblue,draw,->,>=latex] (feed.west)--node[shift={(0,0.3)}]{$\mcF$}(harq1.east);
    
         \draw [draw,->,>=latex] (dec1.east)--(P1_hm1.base)node[shift={(-0.65,0.3)}]{$\hat{\mfm}_1$};  
      \draw [draw,->,>=latex] (dec2.east)--(P1_hm2.base)node[shift={(-0.65,0.3)}]{$\hat{\mfm}_{[2]} $};  
    %\draw [draw,->,>=latex] (P2_dec2.base)--(P2_hm2.base)node[shift={(-0.7,0.2)}]{$\hat{\mfm}_2$};  
    
   %  \draw [draw,->,>=latex] (P1_dec3.base)--(P1_hm3.base)node[shift={(-0.7,0.15)}]{$\hat{\mfm}_1$};  
      \draw [draw,->,>=latex](dec3.east)--(P2_hm3.base)node[shift={(-0.65,0.25)}]{$\hat{\mfm}_{[3]}$};  
    %\draw [draw,->,>=latex] (P3_dec3.base)--(P3_hm3.base)node[shift={(-0.7,0.15)}]{$\hat{\mfm}_3$};
    
     \begin{pgfonlayer}{background}       
     
      \path (Chan.west)+(-4,1.25)  node[form_back_t](Trans) {}; %transmitter
      \path (Chan1.west)+(-4,2.9)  node() {\bf{Transmitter}};  %
       \path (Chan.west)+(1.225,1.25)  node[form_back_c]() {}; 
      \path (Chan1.west)+(1.15,2.9)  node() {\bf{Channel}};  %
       \path (Chan.west)+(4.7,1.25)  node[form_back_r]() {}; 
      \path (Chan1.west)+(4.75,2.9)  node() {\bf{Receiver}};  %
      
     \path (Chan.west)+(-4,0.4)  node[form11](adap2) {}; %adaptation2
     \path (Chan3.west)+(-4,0.4)  node[form11](adap1) {}; %adaptation2
     \path (Chan1.west)+(-4,0.3)  node[form11](adap1) {}; %adaptation2
     \path (Chan.west)+(-1.7,1)  node() {$\Phi_2$};  %pint attacher a harq1
      \path (Chan1.west)+(-1.7,1)  node() {$\Phi_1$};  %pint attacher a harq1
       \path (Chan3.west)+(-1.7,1)  node() {$\Phi_3$};  %pint attacher a harq1
     
 \end{pgfonlayer}
    
  \begin{pgfonlayer}{background}       
 % \draw [thick,draw,->,>=latex] (cont1_dec1.base)--(cont2_dec1.base); %cont-encoder1
  \draw [draw,dashed,-,>=latex] (cont1_dec2.base)--(cont2_dec2.base);  %cont-encoder2
   \draw [draw,dashed,->,>=latex] (cont2_dec2.base)--(cont3_dec2.base);  %cont-encoder2
   
   \draw [draw,dashed,-,>=latex] (cont1_dec3.base)--(cont2_dec3.base);  %cont-encoder3
    \draw [draw,dashed,->,>=latex] (cont2_dec3.base)--(cont3_dec3.base);  %cont-encoder3
 \end{pgfonlayer}
     
  %  \draw [thick,draw,->,>=latex] (-3,3.6)--(-2.6,3.6)--(-2.6,-3)node[shift={(-0.5,0.2)}]{}; %cont --> infini
    
         
  \draw [draw,->,>=latex] (P1_m1.base)--(enc1.west)node[shift={(-4.75,0.2)}]{$\mfm_1$};    
  \draw [draw,->,>=latex] (P2_m2.base)--(P2_sum2.base)node[shift={(-2.5,0.2)}]{$\mfm_2$};   
  \draw [draw,->,>=latex] (P3_m3.base)--(P3_sum3.base)node[shift={(-2.5,0.2)}]{$\mfm_3$};         
       
           %%%%%%%%%%%%%     %%%%%%%%%%%%%%%     %%%%%%%%%%%%%%%
            %% decodeur--feedback
            \path (dec3.north)+(0.25,0)  node(P_dec3) {}; %dec3/fed
            \path (dec2.north)+(0.25,0)  node(P_dec2) {}; %dec2/fed
            \path (dec1.north)+(0.25,0)  node(P_dec1) {}; %dec2/fed
            
           \path[color=LHCblue,draw , <-, >=latex] (harq2.east)-| node{}(fed_dec3.base) ; %infini vesr Harq2
            \path[color=LHCblue,draw , -, >=latex] (P_dec3.base) |- node{}(fed_dec3.base) ;%dec3==vers Harq2
            \path[color=LHCblue,draw , -, >=latex] (P_dec2.base) |- node{}(fed_dec2.base) ;%dec2==vers Harq2
            \path[color=LHCblue,draw , -, >=latex] (P_dec1.base) |- node{}(fed_dec1.base) ;%dec1==vers Harq2
            %% decodeur--decodeur
            \path (dec3.north)+(-0.25,0)  node(P1_dec3) {}; %dec3/fed
            \path (dec2.north)+(-0.25,0)  node(P1_dec2) {}; %dec2/fed
            \path (dec1.south)+(-0.25,0)  node(P2_dec1) {}; %dec2/fed
             \path (dec2.south)+(-0.25,0)  node(P2_dec2) {}; %dec2/fed
             \draw [draw,->,>=latex] (P1_dec2.base)--(P2_dec1.base)node[shift={(-0.3,-0.75)}]{$\hat{\mfm}'_{[1]}$}; 
             \draw [draw,->,>=latex] (P1_dec3.base)--(P2_dec2.base)node[shift={(-0.3,-0.75)}]{$\hat{\mfm}'_{[2]}$}; 
             
      %%%%%%%%%%%%%%%%%%     %%%%%%%%%%%%%%%     %%%%%%%%%%%%%%%
      
                 \draw [fill=black] (P1ref_m1) circle (.5mm)    ;  %point m1/enc1 inf  
%                  \draw [fill=black] (P2ref_m2) circle (.5mm); % point  m2 enc2
%                  \draw [fill=black] (P1_m2) circle (.5mm);  %point m1 enc2
%                  \draw [fill=black] (P1_m3) circle (.5mm);  %point m1 enc3
%                  \draw [fill=black] (P2_m3) circle (.5mm);   %point m2 enc3
%                 \draw [fill=black] (P3ref_m3) circle (.5mm); %point m3 enc3
      %=---------------- point controler-----------------------              
                    \draw [fill=black] (cont1_dec3) circle (.5mm);  
                    \draw [fill=black] (cont1_dec2) circle (.5mm); 
                   % \draw [fill=black] (cont1_dec1) circle (.5mm); 
       %=---------------- point controler-----------------------  

 %% encodeur 2
       \draw [color=black,draw,->,>=latex] (P1ref_m1.base)--(enc2b.north);    %m1==enc2b
       \draw [color=black,draw,-,>=latex] (enc2b.south)--(P1_sum2_encb2.base);   % sum2_encb2
       
       \draw [color=black,draw,->,>=latex] (P1_sum2_encb2.base)--(P1_sum2.base)node[shift={(-0.5,0.25)}]{$\mfm'_{[1]}$};    % sum2_encb2
        \draw [color=black,draw,->,>=latex] (sum2.east)--(enc2.west)node[shift={(-0.85,0.2)}]{$\mfm_{[2]}$};    % sum2_encb2
        
 %% encodeur 3
 \draw [color=black,draw,-,>=latex] (enc3b.south)--(P1_sum3_encb3.base);   % sum3_encb3
  \draw [color=black,draw,->,>=latex] (P1_sum3_encb3.base)--(P1_sum3.base)node[shift={(-0.5,0.25)}]{$\mfm'_{[2]}$};    % sum3_encb3
   \draw [color=black,draw,->,>=latex] (sum3.east)--(enc3.west)node[shift={(-0.85,0.2)}]{$\mfm_{[3]}$};    % sum2_encb2
   
   % pont entre 
    \draw [color=black,draw,-,>=latex] (P1_sum2_enc2.base)--(P2_sum2_enc2.base);   % sum3_encb3  
    \draw [color=black,draw,-,>=latex] (P2_sum2_enc2.base)--(P1_sum2_enc3b.base);   % sum3_encb3
    \draw [color=black,draw,->,>=latex] (P1_sum2_enc3b.base)--(enc3b.north);   % sum3_encb3
     \draw [fill=black] (P1_sum2_enc2) circle (.5mm);



      
    %%%%%%%%%%%%%%%     %%%%%%%%%%%%%%%     %%%%%%%%%%%%%%%     %%%%%%%%%%%%%%%
          % \draw [color=black,draw,->,>=latex]  (P1ref_y1.base)--(y1_inf.base) ;    %y1 === infini
         %  \draw [color=black,draw,->,>=latex]  (P2ref_y2.base)--(y2_inf.base) ;    %y2 === infini
        %   \draw [color=black,draw,->,>=latex]  (P3ref_y3.base)--(y3_inf.base) ;    %y3 === infini
      
          % \draw [fill=black] (P1ref_y1) circle (.5mm) ; %point y1 dec1
         %  \draw [fill=black] (P2ref_y2) circle (.5mm) ;     %point y2 dec2
         % \draw [fill=black] (P1ref_y2) circle (.5mm) ; %point y1 dec2
         % \draw [fill=black] (P1ref_y3) circle (.5mm) ;    %point y1 dec3
       %   \draw [fill=black] (P2ref_y3) circle (.5mm) ; %point y2 dec3
     %     \draw [fill=black] (P3ref_y3) circle (.5mm) ; %point y3 dec3
           
             % \draw [color=black,draw,->,>=latex] (P1ref_y2.base)--(P1_ydec2.base);   %% y1 == vers dec2 
           %  \draw [color=black,draw,->,>=latex] (P1ref_y3.base)--(P1_ydec3.base);  %% y1 == vers dec3 
         %    \draw [color=black,draw,->,>=latex] (P2ref_y3.base)--(P2_ydec3.base);   %%y2  == vers dec3 
          
          %%%%%%%%%%%%%%%%%%%%%%%%
          
%          \draw [fill=black,thick] (inf.base)+(0,-.2) circle (.2mm); 
%          \draw [fill=black,thick] (inf.base)+(0,-.3) circle (.2mm);
%          \draw [fill=black,thick] (inf.base)+(0,-.4) circle (.2mm);   
          
          
%            \draw [fill=black,thick] (y2_inf.base)+(0,-.2) circle (.2mm); 
%          \draw [fill=black,thick] (y2_inf.base)+(0,-.3) circle (.2mm);
%          \draw [fill=black,thick] (y2_inf.base)+(0,-.4) circle (.2mm); 
          
          
%            \draw [fill=black,thick] (m2_inf.base)+(0,-.2) circle (.2mm); 
%          \draw [fill=black,thick] (m2_inf.base)+(0,-.3) circle (.2mm);
%          \draw [fill=black,thick] (m2_inf.base)+(0,-.4) circle (.2mm);      
               
               
%                    \draw [fill=LHCblue,color=LHCblue,thick] (fed_inf.base)+(0,-.2) circle (.2mm); 
%                     \draw [fill=LHCblue,color=LHCblue,thick] (fed_inf.base)+(0,-.3) circle (.2mm);
%                       \draw [fill=LHCblue,color=LHCblue,thick] (fed_inf.base)+(0,-.4) circle (.2mm);  
             
               
               
               
               
               
           
\end{tikzpicture}


==> figures/MM_model_V7.tex <==
%%!TEX root =  ../L_HARQ.tex

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}


\definecolor{LHCblue}{RGB}{10, 150, 255}
% Define a few styles and constants
\tikzstyle{form0} = [draw, minimum width=0cm, text width=0cm, 
  text centered,  minimum height=0cm]

\tikzstyle{form1} = [draw,  thick, minimum width=2cm, text width=1.8cm, fill=white, %yellow!10,
  text centered,  minimum height=.9cm]

\tikzstyle{form1b} = [color=LHCblue,draw,  thick, minimum width=2cm, text width=1.8cm, fill=white, %yellow!10,
  text centered,  minimum height=.9cm]
  
  
\tikzstyle{form1c} = [draw,  thick, minimum width=0.9cm, fill=gray!45, %yellow!10,
  text centered,  minimum height=.9cm]

\tikzstyle{form1d} = [draw,  thick, minimum width=2.1cm, text width=1.8cm, fill=gray!30, %yellow!10,
  text centered,  minimum height=.9cm]
  

\tikzstyle{form2} = [draw=none, minimum width=3.4cm, text width=1.5cm, fill=none, 
  text centered,  minimum height=0cm]    

\tikzstyle{form3} = [color=LHCblue,draw, thick,minimum width=1.6cm, text width=1.5cm, 
  text centered,  minimum height=1.6cm]
  
  \tikzstyle{form4} =[draw,  thick, minimum width=0.75cm, fill=gray!45, %yellow!10,
  text centered,  minimum height=0.75cm]
  
    \tikzstyle{form5} = [draw, minimum width=0.5cm, text width=0.5cm,  fill=red!20,
text centered,  minimum height=1cm]

    \tikzstyle{form7} = [draw, minimum width=0.8cm, text width=0.8cm,fill=blue!20, 
text centered,  minimum height=0.6cm]

     \tikzstyle{form6} = [draw, minimum width=2cm, text width=.4cm, 
  text centered,  minimum height=1.5cm]
  
      \tikzstyle{form8} = [draw, minimum width=1.8cm, text width=1.8cm, fill=green!50!yellow!15,
  text centered,  minimum height=2.5cm]
  
   \tikzstyle{form9} = [draw, minimum width=2.5cm, text width=3cm, fill=green!50!yellow!15,
  text centered,  minimum height=4cm]
  
    \tikzstyle{form10} = [draw, minimum width=0.8cm, text width=0.8cm,fill=none, %yellow!40, 
text centered,  minimum height=0.6cm]

\tikzstyle{form11} = [draw, minimum width=5.6cm, text width=1.8cm, fill=gray!15, %yellow!10,
  text centered,  minimum height=2cm, ]
  
\tikzstyle{trigl}=[draw, thick, shape border rotate=10, isosceles triangle,isosceles triangle apex angle=60,fill=white,inner sep=0pt,minimum height=0.75cm, minimum width=0.75cm,  text centered, fill=gray!45]

  \tikzstyle{form_back_t} = [draw, minimum width=7.1cm, text width=0.8cm,fill=red!15, rounded corners,
text centered,  minimum height=8.5cm]

  \tikzstyle{form_back_c} = [draw, minimum width=3cm, text width=0.8cm,fill=blue!15, rounded corners,
text centered,  minimum height=8.5cm]

  \tikzstyle{form_back_r} = [draw, minimum width=3.5cm, text width=0.8cm,fill=green!15, rounded corners,
text centered,  minimum height=8.5cm]

%[draw,shape border rotate=10, isosceles triangle,isosceles triangle apex angle=60,fill=white, node distance=0.5cm, minimum height=0.5cm,minimum width=0.5cm]

%[isosceles triangle, draw, shape border rotate=90, inner sep=1, text width=1cm,
 %  isosceles triangle apex angle=60,]
   %isosceles triangle stretches]
  





\begin{tikzpicture}[trim left=-6cm]

  %%%%%%%%%% noeuds  %%%%%%%%%%%%%%%%  
    \node(Chan)[form1] { Channel};    %channel 2
    
    \path (Chan.north)+(0,1.75)  node[form1](Chan1) {Channel}; %channel 1
     
     \path (Chan.south)+(0,-1.75)  node[form1](Chan3) {Channel}; %channel 3
            
     \path (Chan.west)+(-2,0)  node[form1c](enc2) {$\Phi$}; %Encoder2
     \path (Chan.east)+(2,0)  node[form1c](dec2) {Decoder}; %decoder2   
     
           \path (enc2.west)+(-2,0)  node[trigl](sum2) {}; %sum2
            \path (sum2.west)+(-1.25,0.75)  node[form4](enc2b) {$\Phi^\tnr{b}_1$}; %AdBinaire2
         
          \path (Chan1.west)+(-2,0)  node[form1c](enc1) {$\Phi$}; %Encoder1
     \path (Chan1.east)+(2,0)  node[form1c](dec1) {Decoder}; %decoder1       
          
          
        \path (Chan3.west)+(-2,0)  node[form1c](enc3) {$\Phi$}; %Encoder3
     \path (Chan3.east)+(2,0)  node[form1c](dec3) {Decoder}; %decoder3 
   %   \path (Chan3.west)+(-5.2,0.4)  node[form11](adap2) {}; %adaptation3
        \path (enc3.west)+(-2,0)  node[trigl](sum3) {}; %sum3
            \path (sum3.west)+(-1.25,0.75)  node[form4](enc3b) {$\Phi^\tnr{b}_2$}; %AdBinaire3
      
        
    \path (enc1.north)+(-3,+1.4)  node[form1d](harq1) {AMC/HARQ Controller}; %Harq1 
      \path (dec1.north)+(0,+1.4)  node[form1d](harq2) {AMC/HARQ Controller}; %Harq2
      
        \path (Chan1.north)+(0,+1.4)  node[form1b](feed) {Feedback Channel}; %feedback
        
        %%%%%% define some points %%%%%%%%%%
        
        %------------------------------------------------ Right points ------------------------------------------------------%
         
           \path (harq1.east)+(0,-0.3)  node(P1_harq1) {};  %pint attacher a harq1
             \path (P1_harq1.base)+(1,0)  node(inf) {}; %point inf
             
              \path (enc1.west)+(-5,0)  node(P1_m1) {}; 
              
               \path (enc2.west)+(0,0.2)  node(P1_enc2) {};%point attacher a enc2
               \path (enc2.west)+(0,-0.2)  node(P2_enc2) {};%point attacher a enc2
               
                \path (sum2.west)+(0,0.2)  node(P1_sum2) {};%point attacher a sum2
               \path (sum2.west)+(0,-0.2)  node(P2_sum2) {};%point attacher a sum2
                \path (P1_sum2.base)+(-1.25,0)  node(P1_sum2_encb2) {}; 
                 \path (sum2.east)+(0.5,0)  node(P1_sum2_enc2) {}; 
                 \path (sum2.east)+(0.5,-0.75)  node(P2_sum2_enc2) {}; 
                  \path (P2_sum2_enc2.base)+(-2.55,0)  node(P1_sum2_enc3b) {}; 
               
                \path (P1_enc2.base)+(-0.5,0)  node(P1_m2) {};  
                \path (P2_enc2.base)+(-5,0)  node(P2_m2) {}; 
                \path (P2_enc2.base)+(-0.7,-0)  node(P2ref_m2) {};
     
                
                
                 \path (enc3.west)+(0,0.3)  node(P1_enc3) {};%point attacher a enc3
                 \path (enc3.west)+(0,-0.3)  node(P3_enc3) {};%point attacher a enc3
                 
                 \path (sum3.west)+(0,0.2)  node(P1_sum3) {};%point attacher a sum3
                 \path (sum3.west)+(0,-0.2)  node(P3_sum3) {};%point attacher a sum3
                  \path (P1_sum3.base)+(-1.25,0)  node(P1_sum3_encb3) {}; 
                  
                   \path (P1_enc3.base)+(-0.5,0)  node(P1_m3) {}; 
                   \path (enc3.west)+(-0.5,0)  node(P2_m3) {};
                 \path (P3_enc3.base)+(-5,+0.1)  node(P3_m3) {}; 
                  \path (P3_enc3.base)+(-0.9,0)  node(P3ref_m3) {};
                 
                
                    
                 
                 \path (enc1.west)+(-3.5,0)  node(P1ref_m1) {};  %point m1/enc1 inf
                  
                   \path (P1ref_m1.base)+(0,-4.95)  node(m1_inf) {}; %point inf m1==1inf
                   
                   \path (P1ref_m1.base)+(-0.2,-4.95)  node(m2_inf) {}; %point inf m2==1inf
                   
                    \path (P1ref_m1.base)+(-0.4,-4.95)  node(m3_inf) {}; %point inf m3==1inf
                    
                    
                    %=----------------control----------------------- 
                  \path (inf.base)+(0,-2.5)  node(cont1_dec3) {}; 
                    \path (inf.base)+(0,-4.7)  node(cont1_dec2) {}; 
                    
                    \path (inf.base)+(0,-5.05)  node(cont1_enc3) {}; 
                     \path (inf.base)+(0,-2.85)  node(cont1_enc2) {}; 
                    \path (inf.base)+(0,-0.75)  node(cont1_enc1) {}; 
                    
                   \path (cont1_dec3)+(-2.5,0)  node(cont2_dec3) {};  
                   \path (cont1_dec2.base)+(-2.5,0)  node(cont2_dec2) {}; 
                 %  \path (inf.base)+(-4.6,4.1)  node(cont2_dec1) {}; 
                   
                    \path (cont2_dec2.base)+(-1.1,-1.1)  node(cont3_dec2) {}; 
                     \path (cont2_dec3.base)+(-1.1,-1.1)  node(cont3_dec3) {}; 
                    \path (cont1_enc3.base)+(1.6,-1.4)  node(cont3_enc3) {};
                     \path (cont1_enc2.base)+(1.6,-1.4)  node(cont3_enc2) {};
                     \path (cont1_enc1.base)+(1.6,-1.4)  node(cont3_enc1) {};
         %------------------------------------------------------------ Left points ------------------------------------------------------%      
                    
                       \path (dec2.east)+(0,0.2)  node(P1_dec2) {};%point attacher a dec2
                       \path (dec2.east)+(0,-0.2)  node(P2_dec2) {};%point attacher a dec2
                       
                       \path (dec3.east)+(0,0.3)  node(P1_dec3) {};%point attacher a dec3    
                       \path (dec3.east)+(0,-0.3)  node(P3_dec3) {};%point attacher a dec3
                       
                       
                       
                        \path (dec1.east)+(1.2,0)  node(P1_hm1) {}; 
                        
                        \path (dec2.east)+(1.2,0)  node(P1_hm2) {};  
                        \path (P2_dec2.base)+(1.2,0)  node(P2_hm2) {};  
                        
                        \path (dec3.east)+(1.2,0)  node(P2_hm3) {}; 
                        \path (P1_dec3.base)+(1.2,0)  node(P1_hm3) {};  
                        \path (P3_dec3.base)+(1.2,0)  node(P3_hm3) {};  
                 %******************************************************************
                 
                    \path (dec1.west)+(-0.3,0)  node(P1ref_y1) {}; 
                    
                     \path (dec2.west)+(0,0.15)  node(P1_ydec2) {};%point y attacher a dec2 
                     \path (P1_ydec2.base)+(-0.3,0)  node(P1ref_y2) {};  
                     \path (dec2.west)+(-0.5,0)  node(P2ref_y2) {};   
                       
                        
                    \path (dec3.west)+(0,0.3)  node(P1_ydec3) {};%point y attacher a dec3      
                     \path (dec3.west)+(0,0.15)  node(P2_ydec3) {};%point y attacher a dec3
                     
                    \path (P1_ydec3.base)+(-0.3,0)  node(P1ref_y3) {};    
                      \path (P2_ydec3.base)+(-0.5,0)  node(P2ref_y3) {};   
                      \path (dec3.west)+(-0.7,0)  node(P3ref_y3) {};   
                      
                     \path (P1ref_y1.base)+(0,-4.95)  node(y1_inf) {}; %point inf y1==1inf
                     \path (P1ref_y1.base)+(-0.2,-4.95)  node(y2_inf) {}; %point inf y2==1inf  
                       \path (P1ref_y1.base)+(-0.4,-4.95)  node(y3_inf) {}; %point inf y3==1inf 
                       
                    %=---------------- feedback-----------------------        
                       
                    \path (y3_inf.base)+(3.65,0)  node(fed_inf) {};
                    
                   \path (fed_inf.base)+(0,2)  node(fed_dec3) {}; %dec3/fed
                   \path (fed_inf.base)+(0,4)  node(fed_dec2) {}; %dec2/fed
                   \path (fed_inf.base)+(0,6)  node(fed_dec1) {}; %dec1/fed
                   
         
                   
                   
              
                  
                  
                  
                  
     %%%%%%%%%%%%%%%%%%% paths %%%%%%%%%%%%%     %%%%%%%%%%%%%%%
     \path[draw ,dashed, - , >=latex] (P1_harq1.base)-| node{}(cont1_enc3.base);

     
      \path[draw,->,>=latex] (enc1.east)--node[shift={(0.,.2)}]{$\bx_1$}(Chan1.west);
  \path[draw,->,>=latex] (Chan1.east)--node[shift={(-0.2,.2)}]{$\by_1$}(dec1.west);
          
  
    \path[draw,->,>=latex] (enc2.east)--node[shift={(0,.2)}]{$\bx_2$}(Chan.west);
      \path[draw,->,>=latex] (Chan.east)--node[shift={(-0.2,.2)}]{$\by_2$}(dec2.west); 
      
        \path[draw,->,>=latex] (enc3.east)--node[shift={(0,.2)}]{$\bx_3$}(Chan3.west);
      \path[draw,->,>=latex] (Chan3.east)--node[shift={(-0.2,.2)}]{$\by_3$}(dec3.west); 
      

      \path[color=LHCblue,draw,->,>=latex] (harq2.west)--(feed.east)node[shift={(0.5,.3)}]{$\mcF$};
       \path[color=LHCblue,draw,->,>=latex] (feed.west)--node[shift={(0,0.3)}]{$\mcF$}(harq1.east);
    
         \draw [draw,->,>=latex] (dec1.east)--(P1_hm1.base)node[shift={(-0.65,0.3)}]{$\hat{\mfm}_1$};  
      \draw [draw,->,>=latex] (dec2.east)--(P1_hm2.base)node[shift={(-0.65,0.3)}]{$\hat{\mfm}_{[2]} $};  
    %\draw [draw,->,>=latex] (P2_dec2.base)--(P2_hm2.base)node[shift={(-0.7,0.2)}]{$\hat{\mfm}_2$};  
    
   %  \draw [draw,->,>=latex] (P1_dec3.base)--(P1_hm3.base)node[shift={(-0.7,0.15)}]{$\hat{\mfm}_1$};  
      \draw [draw,->,>=latex](dec3.east)--(P2_hm3.base)node[shift={(-0.65,0.25)}]{$\hat{\mfm}_{[3]}$};  
    %\draw [draw,->,>=latex] (P3_dec3.base)--(P3_hm3.base)node[shift={(-0.7,0.15)}]{$\hat{\mfm}_3$};
    
     \begin{pgfonlayer}{background}       
     
      \path (Chan.west)+(-4,1.25)  node[form_back_t](Trans) {}; %transmitter
      \path (Chan1.west)+(-4,2.9)  node() {\bf{Transmitter}};  %
       \path (Chan.west)+(1.225,1.25)  node[form_back_c]() {}; 
      \path (Chan1.west)+(1.15,2.9)  node() {\bf{Channel}};  %
       \path (Chan.west)+(4.7,1.25)  node[form_back_r]() {}; 
      \path (Chan1.west)+(4.75,2.9)  node() {\bf{Receiver}};  %
      
     \path (Chan.west)+(-4,0.4)  node[form11](adap2) {}; %adaptation2
     \path (Chan3.west)+(-4,0.4)  node[form11](adap1) {}; %adaptation2
     \path (Chan1.west)+(-4,0.3)  node[form11](adap1) {}; %adaptation2
     \path (Chan.west)+(-1.7,1)  node() {$\Phi_2$};  %pint attacher a harq1
      \path (Chan1.west)+(-1.7,1)  node() {$\Phi_1$};  %pint attacher a harq1
       \path (Chan3.west)+(-1.7,1)  node() {$\Phi_3$};  %pint attacher a harq1
     
 \end{pgfonlayer}
    
  \begin{pgfonlayer}{background}       
 % \draw [thick,draw,->,>=latex] (cont1_dec1.base)--(cont2_dec1.base); %cont-encoder1
 
  \draw [draw,dashed,-,>=latex] (cont1_dec2.base)--(cont2_dec2.base);  %cont-encoder2
  \draw [draw,dashed,->,>=latex] (cont2_dec2.base)--(cont3_dec2.base);  %cont-encoder2 cont3_enc3
  
    \draw [draw,dashed,->,>=latex] (cont1_enc3.base)--(cont3_enc3.base); 
     \draw [draw,dashed,->,>=latex] (cont1_enc2.base)--(cont3_enc2.base); 
      \draw [draw,dashed,->,>=latex] (cont1_enc1.base)--(cont3_enc1.base); 
      
   \draw [draw,dashed,-,>=latex] (cont1_dec3.base)--(cont2_dec3.base);  %cont-encoder3
    \draw [draw,dashed,->,>=latex] (cont2_dec3.base)--(cont3_dec3.base);  %cont-encoder3
 \end{pgfonlayer}
     
  %  \draw [thick,draw,->,>=latex] (-3,3.6)--(-2.6,3.6)--(-2.6,-3)node[shift={(-0.5,0.2)}]{}; %cont --> infini
    
         
  \draw [draw,->,>=latex] (P1_m1.base)--(enc1.west)node[shift={(-4.75,0.2)}]{$\mfm_1$};    
  \draw [draw,->,>=latex] (P2_m2.base)--(P2_sum2.base)node[shift={(-2.5,0.2)}]{$\mfm_2$};   
  \draw [draw,->,>=latex] (P3_m3.base)--(P3_sum3.base)node[shift={(-2.5,0.2)}]{$\mfm_3$};         
       
           %%%%%%%%%%%%%     %%%%%%%%%%%%%%%     %%%%%%%%%%%%%%%
            %% decodeur--feedback
            \path (dec3.north)+(0.25,0)  node(P_dec3) {}; %dec3/fed
            \path (dec2.north)+(0.25,0)  node(P_dec2) {}; %dec2/fed
            \path (dec1.north)+(0.25,0)  node(P_dec1) {}; %dec2/fed
            
           \path[color=LHCblue,draw , <-, >=latex] (harq2.east)-| node{}(fed_dec3.base) ; %infini vesr Harq2
            \path[color=LHCblue,draw , -, >=latex] (P_dec3.base) |- node{}(fed_dec3.base) ;%dec3==vers Harq2
            \path[color=LHCblue,draw , -, >=latex] (P_dec2.base) |- node{}(fed_dec2.base) ;%dec2==vers Harq2
            \path[color=LHCblue,draw , -, >=latex] (P_dec1.base) |- node{}(fed_dec1.base) ;%dec1==vers Harq2
            %% decodeur--decodeur
            \path (dec3.north)+(-0.25,0)  node(P1_dec3) {}; %dec3/fed
            \path (dec2.north)+(-0.25,0)  node(P1_dec2) {}; %dec2/fed
            \path (dec1.south)+(-0.25,0)  node(P2_dec1) {}; %dec2/fed
             \path (dec2.south)+(-0.25,0)  node(P2_dec2) {}; %dec2/fed
             \draw [draw,->,>=latex] (P1_dec2.base)--(P2_dec1.base)node[shift={(-0.3,-0.75)}]{$\hat{\mfm}'_{[1]}$}; 
             \draw [draw,->,>=latex] (P1_dec3.base)--(P2_dec2.base)node[shift={(-0.3,-0.75)}]{$\hat{\mfm}'_{[2]}$}; 
             
      %%%%%%%%%%%%%%%%%%     %%%%%%%%%%%%%%%     %%%%%%%%%%%%%%%
      
                 \draw [fill=black] (P1ref_m1) circle (.5mm)    ;  %point m1/enc1 inf  
%                  \draw [fill=black] (P2ref_m2) circle (.5mm); % point  m2 enc2
%                  \draw [fill=black] (P1_m2) circle (.5mm);  %point m1 enc2
%                  \draw [fill=black] (P1_m3) circle (.5mm);  %point m1 enc3
%                  \draw [fill=black] (P2_m3) circle (.5mm);   %point m2 enc3
%                 \draw [fill=black] (P3ref_m3) circle (.5mm); %point m3 enc3
      %=---------------- point controler-----------------------              
                    \draw [fill=black] (cont1_dec3) circle (.5mm);  
                    \draw [fill=black] (cont1_dec2) circle (.5mm);
                    \draw [fill=black] (cont1_enc1) circle (.5mm); 
                    \draw [fill=black] (cont1_enc2) circle (.5mm); 
                    \draw [fill=black] (cont1_enc3) circle (.5mm);  
                   % \draw [fill=black] (cont1_dec1) circle (.5mm); 
       %=---------------- point controler-----------------------  

 %% encodeur 2
       \draw [color=black,draw,->,>=latex] (P1ref_m1.base)--(enc2b.north);    %m1==enc2b
       \draw [color=black,draw,-,>=latex] (enc2b.south)--(P1_sum2_encb2.base);   % sum2_encb2
       
       \draw [color=black,draw,->,>=latex] (P1_sum2_encb2.base)--(P1_sum2.base)node[shift={(-0.5,0.25)}]{$\mfm'_{[1]}$};    % sum2_encb2
        \draw [color=black,draw,->,>=latex] (sum2.east)--(enc2.west)node[shift={(-0.85,0.2)}]{$\mfm_{[2]}$};    % sum2_encb2
        
 %% encodeur 3
 \draw [color=black,draw,-,>=latex] (enc3b.south)--(P1_sum3_encb3.base);   % sum3_encb3
  \draw [color=black,draw,->,>=latex] (P1_sum3_encb3.base)--(P1_sum3.base)node[shift={(-0.5,0.25)}]{$\mfm'_{[2]}$};    % sum3_encb3
   \draw [color=black,draw,->,>=latex] (sum3.east)--(enc3.west)node[shift={(-0.85,0.2)}]{$\mfm_{[3]}$};    % sum2_encb2
   
   % pont entre 
    \draw [color=black,draw,-,>=latex] (P1_sum2_enc2.base)--(P2_sum2_enc2.base);   % sum3_encb3  
    \draw [color=black,draw,-,>=latex] (P2_sum2_enc2.base)--(P1_sum2_enc3b.base);   % sum3_encb3
    \draw [color=black,draw,->,>=latex] (P1_sum2_enc3b.base)--(enc3b.north);   % sum3_encb3
     \draw [fill=black] (P1_sum2_enc2) circle (.5mm);



      
    %%%%%%%%%%%%%%%     %%%%%%%%%%%%%%%     %%%%%%%%%%%%%%%     %%%%%%%%%%%%%%%
          % \draw [color=black,draw,->,>=latex]  (P1ref_y1.base)--(y1_inf.base) ;    %y1 === infini
         %  \draw [color=black,draw,->,>=latex]  (P2ref_y2.base)--(y2_inf.base) ;    %y2 === infini
        %   \draw [color=black,draw,->,>=latex]  (P3ref_y3.base)--(y3_inf.base) ;    %y3 === infini
      
          % \draw [fill=black] (P1ref_y1) circle (.5mm) ; %point y1 dec1
         %  \draw [fill=black] (P2ref_y2) circle (.5mm) ;     %point y2 dec2
         % \draw [fill=black] (P1ref_y2) circle (.5mm) ; %point y1 dec2
         % \draw [fill=black] (P1ref_y3) circle (.5mm) ;    %point y1 dec3
       %   \draw [fill=black] (P2ref_y3) circle (.5mm) ; %point y2 dec3
     %     \draw [fill=black] (P3ref_y3) circle (.5mm) ; %point y3 dec3
           
             % \draw [color=black,draw,->,>=latex] (P1ref_y2.base)--(P1_ydec2.base);   %% y1 == vers dec2 
           %  \draw [color=black,draw,->,>=latex] (P1ref_y3.base)--(P1_ydec3.base);  %% y1 == vers dec3 
         %    \draw [color=black,draw,->,>=latex] (P2ref_y3.base)--(P2_ydec3.base);   %%y2  == vers dec3 
          
          %%%%%%%%%%%%%%%%%%%%%%%%
          
%          \draw [fill=black,thick] (inf.base)+(0,-.2) circle (.2mm); 
%          \draw [fill=black,thick] (inf.base)+(0,-.3) circle (.2mm);
%          \draw [fill=black,thick] (inf.base)+(0,-.4) circle (.2mm);   
          
          
%            \draw [fill=black,thick] (y2_inf.base)+(0,-.2) circle (.2mm); 
%          \draw [fill=black,thick] (y2_inf.base)+(0,-.3) circle (.2mm);
%          \draw [fill=black,thick] (y2_inf.base)+(0,-.4) circle (.2mm); 
          
          
%            \draw [fill=black,thick] (m2_inf.base)+(0,-.2) circle (.2mm); 
%          \draw [fill=black,thick] (m2_inf.base)+(0,-.3) circle (.2mm);
%          \draw [fill=black,thick] (m2_inf.base)+(0,-.4) circle (.2mm);      
               
               
%                    \draw [fill=LHCblue,color=LHCblue,thick] (fed_inf.base)+(0,-.2) circle (.2mm); 
%                     \draw [fill=LHCblue,color=LHCblue,thick] (fed_inf.base)+(0,-.3) circle (.2mm);
%                       \draw [fill=LHCblue,color=LHCblue,thick] (fed_inf.base)+(0,-.4) circle (.2mm);  
             
               
               
               
               
               
           
\end{tikzpicture}


==> figures/MM_model_V8.tex <==
%%!TEX root =  ../L_HARQ.tex

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}


\definecolor{LHCblue}{RGB}{10, 150, 255}
% Define a few styles and constants
\tikzstyle{form0} = [draw, minimum width=0cm, text width=0cm, 
  text centered,  minimum height=0cm]

\tikzstyle{form1} = [draw,  thick, minimum width=2cm, text width=1.8cm, fill=white, %yellow!10,
  text centered,  minimum height=.9cm]

\tikzstyle{form1b} = [color=LHCblue,draw,  thick, minimum width=2cm, text width=1.8cm, fill=white, %yellow!10,
  text centered,  minimum height=.9cm]
  
  
\tikzstyle{form1c} = [draw,  thick, minimum width=0.9cm, fill=gray!45, %yellow!10,
  text centered,  minimum height=.9cm]

\tikzstyle{form1d} = [draw,  thick, minimum width=2.1cm, text width=1.8cm, fill=gray!30, %yellow!10,
  text centered,  minimum height=.9cm]
  

\tikzstyle{form2} = [draw=none, minimum width=3.4cm, text width=1.5cm, fill=none, 
  text centered,  minimum height=0cm]    

\tikzstyle{form3} = [color=LHCblue,draw, thick,minimum width=1.6cm, text width=1.5cm, 
  text centered,  minimum height=1.6cm]
  
  \tikzstyle{form4} =[draw,  thick, minimum width=0.75cm, fill=gray!45, %yellow!10,
  text centered,  minimum height=0.75cm]
  
    \tikzstyle{form5} = [draw, minimum width=0.5cm, text width=0.5cm,  fill=red!20,
text centered,  minimum height=1cm]

    \tikzstyle{form7} = [draw, minimum width=0.8cm, text width=0.8cm,fill=blue!20, 
text centered,  minimum height=0.6cm]

     \tikzstyle{form6} = [draw, minimum width=2cm, text width=.4cm, 
  text centered,  minimum height=1.5cm]
  
      \tikzstyle{form8} = [draw, minimum width=1.8cm, text width=1.8cm, fill=green!50!yellow!15,
  text centered,  minimum height=2.5cm]
  
   \tikzstyle{form9} = [draw, minimum width=2.5cm, text width=3cm, fill=green!50!yellow!15,
  text centered,  minimum height=4cm]
  
    \tikzstyle{form10} = [draw, minimum width=0.8cm, text width=0.8cm,fill=none, %yellow!40, 
text centered,  minimum height=0.6cm]

\tikzstyle{form11} = [draw, minimum width=5.6cm, text width=1.8cm, fill=gray!15, %yellow!10,
  text centered,  minimum height=2cm, ]
  
  \tikzstyle{form12} = [draw, minimum width=5.6cm, text width=1.8cm, fill=gray!15, %yellow!10,
  text centered,  minimum height=1.5cm, ]
  
\tikzstyle{trigl}=[draw, thick, shape border rotate=10, isosceles triangle,isosceles triangle apex angle=60,fill=white,inner sep=0pt,minimum height=0.75cm, minimum width=0.75cm,  text centered, fill=gray!45]

  \tikzstyle{form_back_t} = [draw, minimum width=7.1cm, text width=0.8cm,fill=red!15, rounded corners,
text centered,  minimum height=8.5cm]

  \tikzstyle{form_back_c} = [draw, minimum width=3cm, text width=0.8cm,fill=blue!15, rounded corners,
text centered,  minimum height=8.5cm]

  \tikzstyle{form_back_r} = [draw, minimum width=3.5cm, text width=0.8cm,fill=green!15, rounded corners,
text centered,  minimum height=8.5cm]

%[draw,shape border rotate=10, isosceles triangle,isosceles triangle apex angle=60,fill=white, node distance=0.5cm, minimum height=0.5cm,minimum width=0.5cm]

%[isosceles triangle, draw, shape border rotate=90, inner sep=1, text width=1cm,
 %  isosceles triangle apex angle=60,]
   %isosceles triangle stretches]
  





\begin{tikzpicture}[trim left=-5.5cm]

  %%%%%%%%%% noeuds  %%%%%%%%%%%%%%%%  
    \node(Chan)[form1] { Channel};    %channel 2
    
    \path (Chan.north)+(0,1.75)  node[form1](Chan1) {Channel}; %channel 1
     
     \path (Chan.south)+(0,-1.75)  node[form1](Chan3) {Channel}; %channel 3
            
     \path (Chan.west)+(-2,0)  node[form1c](enc2) {$\Phi_2$}; %Encoder2
     \path (Chan.east)+(2,0)  node[form1c](dec2) {Decoder}; %decoder2   
     
           \path (enc2.west)+(-2,0)  node[trigl](sum2) {}; %sum2
            \path (sum2.west)+(-1.25,0.75)  node[form4](enc2b) {$\Phi^\tnr{b}_1$}; %AdBinaire2
         
          \path (Chan1.west)+(-2,0)  node[form1c](enc1) {$\Phi_1$}; %Encoder1
     \path (Chan1.east)+(2,0)  node[form1c](dec1) {Decoder}; %decoder1       
          
          
        \path (Chan3.west)+(-2,0)  node[form1c](enc3) {$\Phi_3$}; %Encoder3
     \path (Chan3.east)+(2,0)  node[form1c](dec3) {Decoder}; %decoder3 
   %   \path (Chan3.west)+(-5.2,0.4)  node[form11](adap2) {}; %adaptation3
        \path (enc3.west)+(-2,0)  node[trigl](sum3) {}; %sum3
            \path (sum3.west)+(-1.25,0.75)  node[form4](enc3b) {$\Phi^\tnr{b}_2$}; %AdBinaire3
      
        
    \path (enc1.north)+(-3,+2)  node[form1d](amc1) {AMC Controller}; %Harq1 
    
    \path (enc1.north)+(-3,+1)  node[form1d](harq1) {HARQ Controller}; %Harq1
      \path (dec1.north)+(0,+1.4)  node[form1d](harq2) {AMC/HARQ Controller}; %Harq2
      
        \path (Chan1.north)+(0,+1.4)  node[form1b](feed) {Feedback Channel}; %feedback
        \path (feed.east)+(-5.5,0)  node(P0_feed) {};  %pint attacher a harq1
         \path (feed.east)+(-5.5,0.4)  node(P00_feed) {};  %pint attacher a harq1
          \path (feed.east)+(-5.5,-0.35)  node(P01_feed) {}; 
        %%%%%% define some points %%%%%%%%%%
        
        %------------------------------------------------ Right points ------------------------------------------------------%
         
           \path (harq1.east)+(0,-0.3)  node(P1_harq1) {};  %pint attacher a harq1
             \path (P1_harq1.base)+(1,0)  node(inf) {}; %point inf
              \path (harq1.east)+(0,0.05)  node(P0_harq1) {};
              
              \path (amc1.east)+(0,0.2)  node(P1_amc) {};  %pint attacher a harq1
               \path (amc1.east)+(0,-0.2)  node(P0_amc) {};  %pint attacher a harq1
              
             \path (P1_amc.base)+(1,0)  node(inf_amc) {}; %point inf
             
              \path (enc1.west)+(-5,0)  node(P1_m1) {}; 
              
               \path (enc2.west)+(0,0.2)  node(P1_enc2) {};%point attacher a enc2
               \path (enc2.west)+(0,-0.2)  node(P2_enc2) {};%point attacher a enc2
               
                \path (sum2.west)+(0,0.2)  node(P1_sum2) {};%point attacher a sum2
               \path (sum2.west)+(0,-0.2)  node(P2_sum2) {};%point attacher a sum2
                \path (P1_sum2.base)+(-1.25,0)  node(P1_sum2_encb2) {}; 
                 \path (sum2.east)+(0.5,0)  node(P1_sum2_enc2) {}; 
                 \path (sum2.east)+(0.5,-0.75)  node(P2_sum2_enc2) {}; 
                  \path (P2_sum2_enc2.base)+(-2.55,0)  node(P1_sum2_enc3b) {}; 
               
                \path (P1_enc2.base)+(-0.5,0)  node(P1_m2) {};  
                \path (P2_enc2.base)+(-5,0)  node(P2_m2) {}; 
                \path (P2_enc2.base)+(-0.7,-0)  node(P2ref_m2) {};
     
                
                
                 \path (enc3.west)+(0,0.3)  node(P1_enc3) {};%point attacher a enc3
                 \path (enc3.west)+(0,-0.3)  node(P3_enc3) {};%point attacher a enc3
                 
                 \path (sum3.west)+(0,0.2)  node(P1_sum3) {};%point attacher a sum3
                 \path (sum3.west)+(0,-0.2)  node(P3_sum3) {};%point attacher a sum3
                  \path (P1_sum3.base)+(-1.25,0)  node(P1_sum3_encb3) {}; 
                  
                   \path (P1_enc3.base)+(-0.5,0)  node(P1_m3) {}; 
                   \path (enc3.west)+(-0.5,0)  node(P2_m3) {};
                 \path (P3_enc3.base)+(-5,+0.1)  node(P3_m3) {}; 
                  \path (P3_enc3.base)+(-0.9,0)  node(P3ref_m3) {};
                 
                
                    
                 
                 \path (enc1.west)+(-3.5,0)  node(P1ref_m1) {};  %point m1/enc1 inf
                  
                   \path (P1ref_m1.base)+(0,-4.95)  node(m1_inf) {}; %point inf m1==1inf
                   
                   \path (P1ref_m1.base)+(-0.2,-4.95)  node(m2_inf) {}; %point inf m2==1inf
                   
                    \path (P1ref_m1.base)+(-0.4,-4.95)  node(m3_inf) {}; %point inf m3==1inf
                    
                    
                    %=----------------control----------------------- 
                  \path (inf.base)+(-0.25,-2.15)  node(cont1_dec3) {}; 
                    \path (inf.base)+(-0.25,-4.35)  node(cont1_dec2) {}; 
                    
                    \path (inf.base)+(0.1,-4.8)  node(cont1_enc3) {}; 
                     \path (inf.base)+(0.1,-2.55)  node(cont1_enc2) {}; 
                    \path (inf.base)+(0.1,-0.45)  node(cont1_enc1) {}; 
                    
                   \path (cont1_dec3)+(-2.35,0)  node(cont2_dec3) {};  
                   \path (cont1_dec2.base)+(-2.25,0)  node(cont2_dec2) {}; 
                 %  \path (inf.base)+(-4.6,4.1)  node(cont2_dec1) {}; 
                   
                    \path (cont2_dec2.base)+(-1.1,-1.1)  node(cont3_dec2) {}; 
                     \path (cont2_dec3.base)+(-1.1,-1.1)  node(cont3_dec3) {}; 
                     
                    \path (cont1_enc3.base)+(1.6,-1.3)  node(cont3_enc3) {};
                     \path (cont1_enc2.base)+(1.6,-1.3)  node(cont3_enc2) {};
                     \path (cont1_enc1.base)+(1.6,-1.3)  node(cont3_enc1) {};
         %------------------------------------------------------------ Left points ------------------------------------------------------%      
                    
                       \path (dec2.east)+(0,0.2)  node(P1_dec2) {};%point attacher a dec2
                       \path (dec2.east)+(0,-0.2)  node(P2_dec2) {};%point attacher a dec2
                       
                       \path (dec3.east)+(0,0.3)  node(P1_dec3) {};%point attacher a dec3    
                       \path (dec3.east)+(0,-0.3)  node(P3_dec3) {};%point attacher a dec3
                       
                       
                       
                        \path (dec1.east)+(1.2,0)  node(P1_hm1) {}; 
                        
                        \path (dec2.east)+(1.2,0)  node(P1_hm2) {};  
                        \path (P2_dec2.base)+(1.2,0)  node(P2_hm2) {};  
                        
                        \path (dec3.east)+(1.2,0)  node(P2_hm3) {}; 
                        \path (P1_dec3.base)+(1.2,0)  node(P1_hm3) {};  
                        \path (P3_dec3.base)+(1.2,0)  node(P3_hm3) {};  
                 %******************************************************************
                 
                    \path (dec1.west)+(-0.3,0)  node(P1ref_y1) {}; 
                    
                     \path (dec2.west)+(0,0.15)  node(P1_ydec2) {};%point y attacher a dec2 
                     \path (P1_ydec2.base)+(-0.3,0)  node(P1ref_y2) {};  
                     \path (dec2.west)+(-0.5,0)  node(P2ref_y2) {};   
                       
                        
                    \path (dec3.west)+(0,0.3)  node(P1_ydec3) {};%point y attacher a dec3      
                     \path (dec3.west)+(0,0.15)  node(P2_ydec3) {};%point y attacher a dec3
                     
                    \path (P1_ydec3.base)+(-0.3,0)  node(P1ref_y3) {};    
                      \path (P2_ydec3.base)+(-0.5,0)  node(P2ref_y3) {};   
                      \path (dec3.west)+(-0.7,0)  node(P3ref_y3) {};   
                      
                     \path (P1ref_y1.base)+(0,-4.95)  node(y1_inf) {}; %point inf y1==1inf
                     \path (P1ref_y1.base)+(-0.2,-4.95)  node(y2_inf) {}; %point inf y2==1inf  
                       \path (P1ref_y1.base)+(-0.4,-4.95)  node(y3_inf) {}; %point inf y3==1inf 
                       
                    %=---------------- feedback-----------------------        
                       
                    \path (y3_inf.base)+(3.65,0)  node(fed_inf) {};
                    
                   \path (fed_inf.base)+(0,2)  node(fed_dec3) {}; %dec3/fed
                   \path (fed_inf.base)+(0,4)  node(fed_dec2) {}; %dec2/fed
                   \path (fed_inf.base)+(0,6)  node(fed_dec1) {}; %dec1/fed
                   
         
                   
                   
              
                  
                  
                  
                  
     %%%%%%%%%%%%%%%%%%% paths %%%%%%%%%%%%%     %%%%%%%%%%%%%%%
     \path[draw ,dashed, - , >=latex] (P1_harq1.base)-| node{}(cont1_dec2.base);
     
     \path[draw ,dashed, - , >=latex] (P1_amc.base)-| node{}(cont1_enc3.base);
     
      \path[draw,->,>=latex] (enc1.east)--node[shift={(0.,.2)}]{$\bx_1$}(Chan1.west);
  \path[draw,->,>=latex] (Chan1.east)--node[shift={(-0.2,.2)}]{$\by_1$}(dec1.west);
          
  
    \path[draw,->,>=latex] (enc2.east)--node[shift={(0,.2)}]{$\bx_2$}(Chan.west);
      \path[draw,->,>=latex] (Chan.east)--node[shift={(-0.2,.2)}]{$\by_2$}(dec2.west); 
      
        \path[draw,->,>=latex] (enc3.east)--node[shift={(0,.2)}]{$\bx_3$}(Chan3.west);
      \path[draw,->,>=latex] (Chan3.east)--node[shift={(-0.2,.2)}]{$\by_3$}(dec3.west); 
      

      \path[color=LHCblue,draw,->,>=latex] (harq2.west)--(feed.east)node[shift={(0.5,.3)}]{$\mcF$};
        \path[color=LHCblue,draw,-,>=latex] (feed.west)--node[shift={(0,0.3)}]{$\mcF$}(P0_feed.base);
         \path[color=LHCblue,draw,-,>=latex] (P0_feed.base)--node{}(P00_feed.base);
          \path[color=LHCblue,draw,->,>=latex] (P00_feed.base)--node{}(P0_amc.base);
           \path[color=LHCblue,draw,-,>=latex] (P0_feed.base)--node{}(P01_feed.base);
         \path[color=LHCblue,draw,->,>=latex] (P01_feed.base)--node{}(P0_harq1.base);
         
   % \path[color=LHCblue,draw,->,>=latex] (feed.west)--node[shift={(0,0.3)}]{$\mcF$}(harq1.east);
    
         \draw [draw,->,>=latex] (dec1.east)--(P1_hm1.base)node[shift={(-0.65,0.3)}]{$\hat{\mfm}^\tr{b}_{[1]}$};  
      \draw [draw,->,>=latex] (dec2.east)--(P1_hm2.base)node[shift={(-0.65,0.3)}]{$\hat{\mfm}^\tr{b}_{[2]} $};  
    %\draw [draw,->,>=latex] (P2_dec2.base)--(P2_hm2.base)node[shift={(-0.7,0.2)}]{$\hat{\mfm}_2$};  
    
   %  \draw [draw,->,>=latex] (P1_dec3.base)--(P1_hm3.base)node[shift={(-0.7,0.15)}]{$\hat{\mfm}_1$};  
      \draw [draw,->,>=latex](dec3.east)--(P2_hm3.base)node[shift={(-0.65,0.25)}]{$\hat{\mfm}_{[3]}$};  
    %\draw [draw,->,>=latex] (P3_dec3.base)--(P3_hm3.base)node[shift={(-0.7,0.15)}]{$\hat{\mfm}_3$};
    
     \begin{pgfonlayer}{background}       
     
      \path (Chan.west)+(-4,1.25)  node[form_back_t](Trans) {}; %transmitter
      \path (Chan1.west)+(-2.75,2.9)  node() {\bf{Transmitter}};  %
       \path (Chan.west)+(1.225,1.25)  node[form_back_c]() {}; 
      \path (Chan1.west)+(1.15,2.9)  node() {\bf{Channel}};  %
       \path (Chan.west)+(4.7,1.25)  node[form_back_r]() {}; 
      \path (Chan1.west)+(4.75,2.9)  node() {\bf{Receiver}};  %
      
     \path (Chan.west)+(-3.95,0.4)  node[form11](adap2) {}; %adaptation2
   \path (Chan3.west)+(-3.95,0.4)  node[form11](adap1) {}; %adaptation2
   \path (Chan1.west)+(-3.95,0.1)  node[form12](adap0) {}; %adaptation2
   %  \path (Chan.west)+(-1.7,1)  node() {$\Phi_2$};  %pint attacher a harq1
   %   \path (Chan1.west)+(-1.7,1)  node() {$\Phi_1$};  %pint attacher a harq1
     %  \path (Chan3.west)+(-1.7,1)  node() {$\Phi_3$};  %pint attacher a harq1
     
 \end{pgfonlayer}
    
  \begin{pgfonlayer}{background}       
 % \draw [thick,draw,->,>=latex] (cont1_dec1.base)--(cont2_dec1.base); %cont-encoder1
 
 \draw [draw,dashed,-,>=latex] (cont1_dec2.base)--(cont2_dec2.base);  %cont-encoder2
  \draw [draw,dashed,->,>=latex] (cont2_dec2.base)--(cont3_dec2.base);  %cont-encoder2 cont3_enc3
  
    \draw [draw,dashed,->,>=latex] (cont1_enc3.base)--(cont3_enc3.base); 
     \draw [draw,dashed,->,>=latex] (cont1_enc2.base)--(cont3_enc2.base); 
      \draw [draw,dashed,->,>=latex] (cont1_enc1.base)--(cont3_enc1.base); 
      
   \draw [draw,dashed,-,>=latex] (cont1_dec3.base)--(cont2_dec3.base);  %cont-encoder3
    \draw [draw,dashed,->,>=latex] (cont2_dec3.base)--(cont3_dec3.base);  %cont-encoder3
 \end{pgfonlayer}
     
  %  \draw [thick,draw,->,>=latex] (-3,3.6)--(-2.6,3.6)--(-2.6,-3)node[shift={(-0.5,0.2)}]{}; %cont --> infini
    
         
  \draw [draw,->,>=latex] (P1_m1.base)--(enc1.west)node[shift={(-4.75,0.2)}]{$\mfm_1$};    
  \draw [draw,->,>=latex] (P2_m2.base)--(P2_sum2.base)node[shift={(-2.5,0.2)}]{$\mfm_2$};   
  \draw [draw,->,>=latex] (P3_m3.base)--(P3_sum3.base)node[shift={(-2.5,0.2)}]{$\mfm_3$};         
       
           %%%%%%%%%%%%%     %%%%%%%%%%%%%%%     %%%%%%%%%%%%%%%
            %% decodeur--feedback
            \path (dec3.north)+(0.25,0)  node(P_dec3) {}; %dec3/fed
            \path (dec2.north)+(0.25,0)  node(P_dec2) {}; %dec2/fed
            \path (dec1.north)+(0.25,0)  node(P_dec1) {}; %dec2/fed
            
           \path[color=LHCblue,draw , <-, >=latex] (harq2.east)-| node{}(fed_dec3.base) ; %infini vesr Harq2
            \path[color=LHCblue,draw , -, >=latex] (P_dec3.base) |- node{}(fed_dec3.base) ;%dec3==vers Harq2
            \path[color=LHCblue,draw , -, >=latex] (P_dec2.base) |- node{}(fed_dec2.base) ;%dec2==vers Harq2
            \path[color=LHCblue,draw , -, >=latex] (P_dec1.base) |- node{}(fed_dec1.base) ;%dec1==vers Harq2
            %% decodeur--decodeur
            \path (dec3.north)+(-0.25,0)  node(P1_dec3) {}; %dec3/fed
            \path (dec2.north)+(-0.25,0)  node(P1_dec2) {}; %dec2/fed
            \path (dec1.south)+(-0.25,0)  node(P2_dec1) {}; %dec2/fed
             \path (dec2.south)+(-0.25,0)  node(P2_dec2) {}; %dec2/fed
             \draw [draw,->,>=latex] (P1_dec2.base)--(P2_dec1.base)node[shift={(-0.3,-0.75)}]{$\hat{\mfm}'_{[1]}$}; 
             \draw [draw,->,>=latex] (P1_dec3.base)--(P2_dec2.base)node[shift={(-0.3,-0.75)}]{$\hat{\mfm}'_{[2]}$}; 
             
      %%%%%%%%%%%%%%%%%%     %%%%%%%%%%%%%%%     %%%%%%%%%%%%%%%
      
                 \draw [fill=black] (P1ref_m1) circle (.5mm)    ;  %point m1/enc1 inf  
%                  \draw [fill=black] (P2ref_m2) circle (.5mm); % point  m2 enc2
%                  \draw [fill=black] (P1_m2) circle (.5mm);  %point m1 enc2
%                  \draw [fill=black] (P1_m3) circle (.5mm);  %point m1 enc3
%                  \draw [fill=black] (P2_m3) circle (.5mm);   %point m2 enc3
%                 \draw [fill=black] (P3ref_m3) circle (.5mm); %point m3 enc3
      %=---------------- point controler-----------------------              
                    \draw [fill=black] (cont1_dec3) circle (.5mm);  
                    \draw [fill=black] (cont1_dec2) circle (.5mm);
                    \draw [fill=black] (cont1_enc1) circle (.5mm); 
                    \draw [fill=black] (cont1_enc2) circle (.5mm); 
                    \draw [fill=black] (cont1_enc3) circle (.5mm);  
                   % \draw [fill=black] (cont1_dec1) circle (.5mm); 
       %=---------------- point controler-----------------------  

 %% encodeur 2
       \draw [color=black,draw,->,>=latex] (P1ref_m1.base)--(enc2b.north);    %m1==enc2b
       \draw [color=black,draw,-,>=latex] (enc2b.south)--(P1_sum2_encb2.base);   % sum2_encb2
       
       \draw [color=black,draw,->,>=latex] (P1_sum2_encb2.base)--(P1_sum2.base)node[shift={(-0.5,0.25)}]{$\mfm'_{[1]}$};    % sum2_encb2
        \draw [color=black,draw,->,>=latex] (sum2.east)--(enc2.west)node[shift={(-1.1,0.25)}]{$\mfm_{[2]}$};    % sum2_encb2
        
 %% encodeur 3
 \draw [color=black,draw,-,>=latex] (enc3b.south)--(P1_sum3_encb3.base);   % sum3_encb3
  \draw [color=black,draw,->,>=latex] (P1_sum3_encb3.base)--(P1_sum3.base)node[shift={(-0.5,0.25)}]{$\mfm'_{[2]}$};    % sum3_encb3
   \draw [color=black,draw,->,>=latex] (sum3.east)--(enc3.west)node[shift={(-1.1,0.25)}]{$\mfm_{[3]}$};    % sum2_encb2
   
   % pont entre 
    \draw [color=black,draw,-,>=latex] (P1_sum2_enc2.base)--(P2_sum2_enc2.base);   % sum3_encb3  
    \draw [color=black,draw,-,>=latex] (P2_sum2_enc2.base)--(P1_sum2_enc3b.base);   % sum3_encb3
    \draw [color=black,draw,->,>=latex] (P1_sum2_enc3b.base)--(enc3b.north);   % sum3_encb3
     \draw [fill=black] (P1_sum2_enc2) circle (.5mm);


               
               
               
           
\end{tikzpicture}

